Optimal transport maps for distribution preserving operations on latent spaces of Generative Models

Generative models such as Variational Auto Encoders (VAEs) and Generative Adversarial Networks (GANs) are typically trained for a fixed prior distribution in the latent space, such as uniform or Gaussian. After a trained model is obtained, one can sample the Generator in various forms for exploration and understanding, such as interpolating between two samples, sampling in the vicinity of a sample or exploring differences between a pair of samples applied to a third sample. In this paper, we show that the latent space operations used in the literature so far induce a distribution mismatch between the resulting outputs and the prior distribution the model was trained on. To address this, we propose to use distribution matching transport maps to ensure that such latent space operations preserve the prior distribution, while minimally modifying the original operation. Our experimental results validate that the proposed operations give higher quality samples compared to the original operations.

==> monotone_map_gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=3,
xlabel={$y$},
ymin=-3,
ymax=3,
ylabel={$\tilde{y}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-3	-3.15352998736582\\
-2.99	-3.14301822074127\\
-2.98	-3.13250645411672\\
-2.97	-3.12199468749216\\
-2.96	-3.11148292086761\\
-2.95	-3.10097115424306\\
-2.94	-3.0904593876185\\
-2.93	-3.07994762099395\\
-2.92	-3.0694358543694\\
-2.91	-3.05892408774485\\
-2.9	-3.04841232112029\\
-2.89	-3.03790055449574\\
-2.88	-3.02738878787119\\
-2.87	-3.01687702124664\\
-2.86	-3.00636525462208\\
-2.85	-2.99585348799753\\
-2.84	-2.98534172137298\\
-2.83	-2.97482995474842\\
-2.82	-2.96431818812387\\
-2.81	-2.95380642149932\\
-2.8	-2.94329465487477\\
-2.79	-2.93278288825021\\
-2.78	-2.92227112162566\\
-2.77	-2.91175935500111\\
-2.76	-2.90124758837655\\
-2.75	-2.890735821752\\
-2.74	-2.88022405512745\\
-2.73	-2.8697122885029\\
-2.72	-2.85920052187834\\
-2.71	-2.84868875525379\\
-2.7	-2.83817698862924\\
-2.69	-2.82766522200469\\
-2.68	-2.81715345538013\\
-2.67	-2.80664168875558\\
-2.66	-2.79612992213103\\
-2.65	-2.78561815550647\\
-2.64	-2.77510638888192\\
-2.63	-2.76459462225737\\
-2.62	-2.75408285563282\\
-2.61	-2.74357108900826\\
-2.6	-2.73305932238371\\
-2.59	-2.72254755575916\\
-2.58	-2.71203578913461\\
-2.57	-2.70152402251005\\
-2.56	-2.6910122558855\\
-2.55	-2.68050048926095\\
-2.54	-2.66998872263639\\
-2.53	-2.65947695601184\\
-2.52	-2.64896518938729\\
-2.51	-2.63845342276274\\
-2.5	-2.62794165613818\\
-2.49	-2.61742988951363\\
-2.48	-2.60691812288908\\
-2.47	-2.59640635626453\\
-2.46	-2.58589458963997\\
-2.45	-2.57538282301542\\
-2.44	-2.56487105639087\\
-2.43	-2.55435928976631\\
-2.42	-2.54384752314176\\
-2.41	-2.53333575651721\\
-2.4	-2.52282398989266\\
-2.39	-2.5123122232681\\
-2.38	-2.50180045664355\\
-2.37	-2.491288690019\\
-2.36	-2.48077692339445\\
-2.35	-2.47026515676989\\
-2.34	-2.45975339014534\\
-2.33	-2.44924162352079\\
-2.32	-2.43872985689623\\
-2.31	-2.42821809027168\\
-2.3	-2.41770632364713\\
-2.29	-2.40719455702258\\
-2.28	-2.39668279039802\\
-2.27	-2.38617102377347\\
-2.26	-2.37565925714892\\
-2.25	-2.36514749052437\\
-2.24	-2.35463572389981\\
-2.23	-2.34412395727526\\
-2.22	-2.33361219065071\\
-2.21	-2.32310042402615\\
-2.2	-2.3125886574016\\
-2.19	-2.30207689077705\\
-2.18	-2.2915651241525\\
-2.17	-2.28105335752794\\
-2.16	-2.27054159090339\\
-2.15	-2.26002982427884\\
-2.14	-2.24951805765429\\
-2.13	-2.23900629102973\\
-2.12	-2.22849452440518\\
-2.11	-2.21798275778063\\
-2.1	-2.20747099115607\\
-2.09	-2.19695922453152\\
-2.08	-2.18644745790697\\
-2.07	-2.17593569128242\\
-2.06	-2.16542392465786\\
-2.05	-2.15491215803331\\
-2.04	-2.14440039140876\\
-2.03	-2.13388862478421\\
-2.02	-2.12337685815965\\
-2.01	-2.1128650915351\\
-2	-2.10235332491055\\
-1.99	-2.09184155828599\\
-1.98	-2.08132979166144\\
-1.97	-2.07081802503689\\
-1.96	-2.06030625841234\\
-1.95	-2.04979449178778\\
-1.94	-2.03928272516323\\
-1.93	-2.02877095853868\\
-1.92	-2.01825919191413\\
-1.91	-2.00774742528957\\
-1.9	-1.99723565866502\\
-1.89	-1.98672389204047\\
-1.88	-1.97621212541591\\
-1.87	-1.96570035879136\\
-1.86	-1.95518859216681\\
-1.85	-1.94467682554226\\
-1.84	-1.9341650589177\\
-1.83	-1.92365329229315\\
-1.82	-1.9131415256686\\
-1.81	-1.90262975904405\\
-1.8	-1.89211799241949\\
-1.79	-1.88160622579494\\
-1.78	-1.87109445917039\\
-1.77	-1.86058269254583\\
-1.76	-1.85007092592128\\
-1.75	-1.83955915929673\\
-1.74	-1.82904739267218\\
-1.73	-1.81853562604762\\
-1.72	-1.80802385942307\\
-1.71	-1.79751209279852\\
-1.7	-1.78700032617396\\
-1.69	-1.77648855954941\\
-1.68	-1.76597679292486\\
-1.67	-1.75546502630031\\
-1.66	-1.74495325967575\\
-1.65	-1.7344414930512\\
-1.64	-1.72392972642665\\
-1.63	-1.7134179598021\\
-1.62	-1.70290619317754\\
-1.61	-1.69239442655299\\
-1.6	-1.68188265992844\\
-1.59	-1.67137089330388\\
-1.58	-1.66085912667933\\
-1.57	-1.65034736005478\\
-1.56	-1.63983559343023\\
-1.55	-1.62932382680567\\
-1.54	-1.61881206018112\\
-1.53	-1.60830029355657\\
-1.52	-1.59778852693202\\
-1.51	-1.58727676030746\\
-1.5	-1.57676499368291\\
-1.49	-1.56625322705836\\
-1.48	-1.5557414604338\\
-1.47	-1.54522969380925\\
-1.46	-1.5347179271847\\
-1.45	-1.52420616056015\\
-1.44	-1.51369439393559\\
-1.43	-1.50318262731104\\
-1.42	-1.49267086068649\\
-1.41	-1.48215909406194\\
-1.4	-1.47164732743738\\
-1.39	-1.46113556081283\\
-1.38	-1.45062379418828\\
-1.37	-1.44011202756372\\
-1.36	-1.42960026093917\\
-1.35	-1.41908849431462\\
-1.34	-1.40857672769007\\
-1.33	-1.39806496106551\\
-1.32	-1.38755319444096\\
-1.31	-1.37704142781641\\
-1.3	-1.36652966119186\\
-1.29	-1.3560178945673\\
-1.28	-1.34550612794275\\
-1.27	-1.3349943613182\\
-1.26	-1.32448259469364\\
-1.25	-1.31397082806909\\
-1.24	-1.30345906144454\\
-1.23	-1.29294729481999\\
-1.22	-1.28243552819543\\
-1.21	-1.27192376157088\\
-1.2	-1.26141199494633\\
-1.19	-1.25090022832178\\
-1.18	-1.24038846169722\\
-1.17	-1.22987669507267\\
-1.16	-1.21936492844812\\
-1.15	-1.20885316182356\\
-1.14	-1.19834139519901\\
-1.13	-1.18782962857446\\
-1.12	-1.17731786194991\\
-1.11	-1.16680609532535\\
-1.1	-1.1562943287008\\
-1.09	-1.14578256207625\\
-1.08	-1.1352707954517\\
-1.07	-1.12475902882714\\
-1.06	-1.11424726220259\\
-1.05	-1.10373549557804\\
-1.04	-1.09322372895348\\
-1.03	-1.08271196232893\\
-1.02	-1.07220019570438\\
-1.01	-1.06168842907983\\
-1	-1.05117666245527\\
-0.99	-1.04066489583072\\
-0.98	-1.03015312920617\\
-0.97	-1.01964136258161\\
-0.96	-1.00912959595706\\
-0.95	-0.99861782933251\\
-0.94	-0.988106062707957\\
-0.93	-0.977594296083405\\
-0.92	-0.967082529458852\\
-0.91	-0.956570762834299\\
-0.9	-0.946058996209746\\
-0.89	-0.935547229585194\\
-0.88	-0.925035462960641\\
-0.87	-0.914523696336088\\
-0.86	-0.904011929711535\\
-0.85	-0.893500163086983\\
-0.84	-0.88298839646243\\
-0.83	-0.872476629837877\\
-0.82	-0.861964863213324\\
-0.81	-0.851453096588772\\
-0.8	-0.840941329964219\\
-0.79	-0.830429563339666\\
-0.78	-0.819917796715113\\
-0.77	-0.809406030090561\\
-0.76	-0.798894263466008\\
-0.75	-0.788382496841455\\
-0.74	-0.777870730216902\\
-0.73	-0.76735896359235\\
-0.72	-0.756847196967797\\
-0.71	-0.746335430343244\\
-0.7	-0.735823663718691\\
-0.69	-0.725311897094139\\
-0.68	-0.714800130469586\\
-0.67	-0.704288363845033\\
-0.66	-0.693776597220481\\
-0.65	-0.683264830595928\\
-0.64	-0.672753063971375\\
-0.63	-0.662241297346822\\
-0.62	-0.65172953072227\\
-0.61	-0.641217764097717\\
-0.6	-0.630705997473164\\
-0.59	-0.620194230848611\\
-0.58	-0.609682464224059\\
-0.57	-0.599170697599506\\
-0.56	-0.588658930974953\\
-0.55	-0.5781471643504\\
-0.54	-0.567635397725848\\
-0.53	-0.557123631101295\\
-0.52	-0.546611864476742\\
-0.51	-0.536100097852189\\
-0.5	-0.525588331227637\\
-0.49	-0.515076564603084\\
-0.48	-0.504564797978531\\
-0.47	-0.494053031353978\\
-0.46	-0.483541264729426\\
-0.45	-0.473029498104873\\
-0.44	-0.46251773148032\\
-0.43	-0.452005964855768\\
-0.42	-0.441494198231215\\
-0.41	-0.430982431606662\\
-0.4	-0.420470664982109\\
-0.39	-0.409958898357557\\
-0.38	-0.399447131733004\\
-0.37	-0.388935365108451\\
-0.36	-0.378423598483898\\
-0.35	-0.367911831859346\\
-0.34	-0.357400065234793\\
-0.33	-0.34688829861024\\
-0.32	-0.336376531985687\\
-0.31	-0.325864765361135\\
-0.3	-0.315352998736582\\
-0.29	-0.304841232112029\\
-0.28	-0.294329465487476\\
-0.27	-0.283817698862924\\
-0.26	-0.273305932238371\\
-0.25	-0.262794165613818\\
-0.24	-0.252282398989265\\
-0.23	-0.241770632364713\\
-0.22	-0.23125886574016\\
-0.21	-0.220747099115607\\
-0.2	-0.210235332491054\\
-0.19	-0.199723565866502\\
-0.18	-0.189211799241949\\
-0.17	-0.178700032617396\\
-0.16	-0.168188265992844\\
-0.15	-0.157676499368291\\
-0.14	-0.147164732743738\\
-0.13	-0.136652966119185\\
-0.12	-0.126141199494633\\
-0.11	-0.11562943287008\\
-0.1	-0.105117666245527\\
-0.0899999999999999	-0.0946058996209745\\
-0.0800000000000001	-0.0840941329964219\\
-0.0699999999999998	-0.073582366371869\\
-0.0600000000000001	-0.0630705997473165\\
-0.0499999999999998	-0.0525588331227635\\
-0.04	-0.042047066498211\\
-0.0299999999999998	-0.031535299873658\\
-0.02	-0.0210235332491055\\
-0.00999999999999979	-0.0105117666245525\\
0	0\\
0.00999999999999979	0.0105117666245525\\
0.02	0.0210235332491055\\
0.0299999999999998	0.031535299873658\\
0.04	0.042047066498211\\
0.0499999999999998	0.0525588331227635\\
0.0600000000000001	0.0630705997473165\\
0.0699999999999998	0.073582366371869\\
0.0800000000000001	0.0840941329964219\\
0.0899999999999999	0.0946058996209745\\
0.1	0.105117666245527\\
0.11	0.11562943287008\\
0.12	0.126141199494633\\
0.13	0.136652966119185\\
0.14	0.147164732743738\\
0.15	0.157676499368291\\
0.16	0.168188265992844\\
0.17	0.178700032617396\\
0.18	0.189211799241949\\
0.19	0.199723565866502\\
0.2	0.210235332491054\\
0.21	0.220747099115607\\
0.22	0.23125886574016\\
0.23	0.241770632364713\\
0.24	0.252282398989265\\
0.25	0.262794165613818\\
0.26	0.273305932238371\\
0.27	0.283817698862924\\
0.28	0.294329465487476\\
0.29	0.304841232112029\\
0.3	0.315352998736582\\
0.31	0.325864765361135\\
0.32	0.336376531985687\\
0.33	0.34688829861024\\
0.34	0.357400065234793\\
0.35	0.367911831859346\\
0.36	0.378423598483898\\
0.37	0.388935365108451\\
0.38	0.399447131733004\\
0.39	0.409958898357557\\
0.4	0.420470664982109\\
0.41	0.430982431606662\\
0.42	0.441494198231215\\
0.43	0.452005964855768\\
0.44	0.46251773148032\\
0.45	0.473029498104873\\
0.46	0.483541264729426\\
0.47	0.494053031353978\\
0.48	0.504564797978531\\
0.49	0.515076564603084\\
0.5	0.525588331227637\\
0.51	0.536100097852189\\
0.52	0.546611864476742\\
0.53	0.557123631101295\\
0.54	0.567635397725848\\
0.55	0.5781471643504\\
0.56	0.588658930974953\\
0.57	0.599170697599506\\
0.58	0.609682464224059\\
0.59	0.620194230848611\\
0.6	0.630705997473164\\
0.61	0.641217764097717\\
0.62	0.65172953072227\\
0.63	0.662241297346822\\
0.64	0.672753063971375\\
0.65	0.683264830595928\\
0.66	0.693776597220481\\
0.67	0.704288363845033\\
0.68	0.714800130469586\\
0.69	0.725311897094139\\
0.7	0.735823663718691\\
0.71	0.746335430343244\\
0.72	0.756847196967797\\
0.73	0.76735896359235\\
0.74	0.777870730216902\\
0.75	0.788382496841455\\
0.76	0.798894263466008\\
0.77	0.809406030090561\\
0.78	0.819917796715113\\
0.79	0.830429563339666\\
0.8	0.840941329964219\\
0.81	0.851453096588772\\
0.82	0.861964863213324\\
0.83	0.872476629837877\\
0.84	0.88298839646243\\
0.85	0.893500163086983\\
0.86	0.904011929711535\\
0.87	0.914523696336088\\
0.88	0.925035462960641\\
0.89	0.935547229585194\\
0.9	0.946058996209746\\
0.91	0.956570762834299\\
0.92	0.967082529458852\\
0.93	0.977594296083405\\
0.94	0.988106062707957\\
0.95	0.99861782933251\\
0.96	1.00912959595706\\
0.97	1.01964136258161\\
0.98	1.03015312920617\\
0.99	1.04066489583072\\
1	1.05117666245527\\
1.01	1.06168842907983\\
1.02	1.07220019570438\\
1.03	1.08271196232893\\
1.04	1.09322372895348\\
1.05	1.10373549557804\\
1.06	1.11424726220259\\
1.07	1.12475902882714\\
1.08	1.1352707954517\\
1.09	1.14578256207625\\
1.1	1.1562943287008\\
1.11	1.16680609532535\\
1.12	1.17731786194991\\
1.13	1.18782962857446\\
1.14	1.19834139519901\\
1.15	1.20885316182356\\
1.16	1.21936492844812\\
1.17	1.22987669507267\\
1.18	1.24038846169722\\
1.19	1.25090022832178\\
1.2	1.26141199494633\\
1.21	1.27192376157088\\
1.22	1.28243552819543\\
1.23	1.29294729481999\\
1.24	1.30345906144454\\
1.25	1.31397082806909\\
1.26	1.32448259469364\\
1.27	1.3349943613182\\
1.28	1.34550612794275\\
1.29	1.3560178945673\\
1.3	1.36652966119186\\
1.31	1.37704142781641\\
1.32	1.38755319444096\\
1.33	1.39806496106551\\
1.34	1.40857672769007\\
1.35	1.41908849431462\\
1.36	1.42960026093917\\
1.37	1.44011202756372\\
1.38	1.45062379418828\\
1.39	1.46113556081283\\
1.4	1.47164732743738\\
1.41	1.48215909406194\\
1.42	1.49267086068649\\
1.43	1.50318262731104\\
1.44	1.51369439393559\\
1.45	1.52420616056015\\
1.46	1.5347179271847\\
1.47	1.54522969380925\\
1.48	1.5557414604338\\
1.49	1.56625322705836\\
1.5	1.57676499368291\\
1.51	1.58727676030746\\
1.52	1.59778852693202\\
1.53	1.60830029355657\\
1.54	1.61881206018112\\
1.55	1.62932382680567\\
1.56	1.63983559343023\\
1.57	1.65034736005478\\
1.58	1.66085912667933\\
1.59	1.67137089330388\\
1.6	1.68188265992844\\
1.61	1.69239442655299\\
1.62	1.70290619317754\\
1.63	1.7134179598021\\
1.64	1.72392972642665\\
1.65	1.7344414930512\\
1.66	1.74495325967575\\
1.67	1.75546502630031\\
1.68	1.76597679292486\\
1.69	1.77648855954941\\
1.7	1.78700032617396\\
1.71	1.79751209279852\\
1.72	1.80802385942307\\
1.73	1.81853562604762\\
1.74	1.82904739267218\\
1.75	1.83955915929673\\
1.76	1.85007092592128\\
1.77	1.86058269254583\\
1.78	1.87109445917039\\
1.79	1.88160622579494\\
1.8	1.89211799241949\\
1.81	1.90262975904405\\
1.82	1.9131415256686\\
1.83	1.92365329229315\\
1.84	1.9341650589177\\
1.85	1.94467682554226\\
1.86	1.95518859216681\\
1.87	1.96570035879136\\
1.88	1.97621212541591\\
1.89	1.98672389204047\\
1.9	1.99723565866502\\
1.91	2.00774742528957\\
1.92	2.01825919191413\\
1.93	2.02877095853868\\
1.94	2.03928272516323\\
1.95	2.04979449178778\\
1.96	2.06030625841234\\
1.97	2.07081802503689\\
1.98	2.08132979166144\\
1.99	2.09184155828599\\
2	2.10235332491055\\
2.01	2.1128650915351\\
2.02	2.12337685815965\\
2.03	2.13388862478421\\
2.04	2.14440039140876\\
2.05	2.15491215803331\\
2.06	2.16542392465786\\
2.07	2.17593569128242\\
2.08	2.18644745790697\\
2.09	2.19695922453152\\
2.1	2.20747099115607\\
2.11	2.21798275778063\\
2.12	2.22849452440518\\
2.13	2.23900629102973\\
2.14	2.24951805765429\\
2.15	2.26002982427884\\
2.16	2.27054159090339\\
2.17	2.28105335752794\\
2.18	2.2915651241525\\
2.19	2.30207689077705\\
2.2	2.3125886574016\\
2.21	2.32310042402615\\
2.22	2.33361219065071\\
2.23	2.34412395727526\\
2.24	2.35463572389981\\
2.25	2.36514749052437\\
2.26	2.37565925714892\\
2.27	2.38617102377347\\
2.28	2.39668279039802\\
2.29	2.40719455702258\\
2.3	2.41770632364713\\
2.31	2.42821809027168\\
2.32	2.43872985689623\\
2.33	2.44924162352079\\
2.34	2.45975339014534\\
2.35	2.47026515676989\\
2.36	2.48077692339445\\
2.37	2.491288690019\\
2.38	2.50180045664355\\
2.39	2.5123122232681\\
2.4	2.52282398989266\\
2.41	2.53333575651721\\
2.42	2.54384752314176\\
2.43	2.55435928976631\\
2.44	2.56487105639087\\
2.45	2.57538282301542\\
2.46	2.58589458963997\\
2.47	2.59640635626453\\
2.48	2.60691812288908\\
2.49	2.61742988951363\\
2.5	2.62794165613818\\
2.51	2.63845342276274\\
2.52	2.64896518938729\\
2.53	2.65947695601184\\
2.54	2.66998872263639\\
2.55	2.68050048926095\\
2.56	2.6910122558855\\
2.57	2.70152402251005\\
2.58	2.71203578913461\\
2.59	2.72254755575916\\
2.6	2.73305932238371\\
2.61	2.74357108900826\\
2.62	2.75408285563282\\
2.63	2.76459462225737\\
2.64	2.77510638888192\\
2.65	2.78561815550647\\
2.66	2.79612992213103\\
2.67	2.80664168875558\\
2.68	2.81715345538013\\
2.69	2.82766522200469\\
2.7	2.83817698862924\\
2.71	2.84868875525379\\
2.72	2.85920052187834\\
2.73	2.8697122885029\\
2.74	2.88022405512745\\
2.75	2.890735821752\\
2.76	2.90124758837655\\
2.77	2.91175935500111\\
2.78	2.92227112162566\\
2.79	2.93278288825021\\
2.8	2.94329465487477\\
2.81	2.95380642149932\\
2.82	2.96431818812387\\
2.83	2.97482995474842\\
2.84	2.98534172137298\\
2.85	2.99585348799753\\
2.86	3.00636525462208\\
2.87	3.01687702124664\\
2.88	3.02738878787119\\
2.89	3.03790055449574\\
2.9	3.04841232112029\\
2.91	3.05892408774485\\
2.92	3.0694358543694\\
2.93	3.07994762099395\\
2.94	3.0904593876185\\
2.95	3.10097115424306\\
2.96	3.11148292086761\\
2.97	3.12199468749216\\
2.98	3.13250645411672\\
2.99	3.14301822074127\\
3	3.15352998736582\\
};
\addlegendentry{$t = 0.05$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
-3	-3.79473319220206\\
-2.99	-3.78208408156138\\
-2.98	-3.76943497092071\\
-2.97	-3.75678586028003\\
-2.96	-3.74413674963936\\
-2.95	-3.73148763899869\\
-2.94	-3.71883852835801\\
-2.93	-3.70618941771734\\
-2.92	-3.69354030707667\\
-2.91	-3.68089119643599\\
-2.9	-3.66824208579532\\
-2.89	-3.65559297515465\\
-2.88	-3.64294386451397\\
-2.87	-3.6302947538733\\
-2.86	-3.61764564323263\\
-2.85	-3.60499653259195\\
-2.84	-3.59234742195128\\
-2.83	-3.57969831131061\\
-2.82	-3.56704920066993\\
-2.81	-3.55440009002926\\
-2.8	-3.54175097938858\\
-2.79	-3.52910186874791\\
-2.78	-3.51645275810724\\
-2.77	-3.50380364746656\\
-2.76	-3.49115453682589\\
-2.75	-3.47850542618522\\
-2.74	-3.46585631554454\\
-2.73	-3.45320720490387\\
-2.72	-3.4405580942632\\
-2.71	-3.42790898362252\\
-2.7	-3.41525987298185\\
-2.69	-3.40261076234118\\
-2.68	-3.3899616517005\\
-2.67	-3.37731254105983\\
-2.66	-3.36466343041916\\
-2.65	-3.35201431977848\\
-2.64	-3.33936520913781\\
-2.63	-3.32671609849713\\
-2.62	-3.31406698785646\\
-2.61	-3.30141787721579\\
-2.6	-3.28876876657511\\
-2.59	-3.27611965593444\\
-2.58	-3.26347054529377\\
-2.57	-3.25082143465309\\
-2.56	-3.23817232401242\\
-2.55	-3.22552321337175\\
-2.54	-3.21287410273107\\
-2.53	-3.2002249920904\\
-2.52	-3.18757588144973\\
-2.51	-3.17492677080905\\
-2.5	-3.16227766016838\\
-2.49	-3.14962854952771\\
-2.48	-3.13697943888703\\
-2.47	-3.12433032824636\\
-2.46	-3.11168121760568\\
-2.45	-3.09903210696501\\
-2.44	-3.08638299632434\\
-2.43	-3.07373388568366\\
-2.42	-3.06108477504299\\
-2.41	-3.04843566440232\\
-2.4	-3.03578655376164\\
-2.39	-3.02313744312097\\
-2.38	-3.0104883324803\\
-2.37	-2.99783922183962\\
-2.36	-2.98519011119895\\
-2.35	-2.97254100055828\\
-2.34	-2.9598918899176\\
-2.33	-2.94724277927693\\
-2.32	-2.93459366863626\\
-2.31	-2.92194455799558\\
-2.3	-2.90929544735491\\
-2.29	-2.89664633671424\\
-2.28	-2.88399722607356\\
-2.27	-2.87134811543289\\
-2.26	-2.85869900479221\\
-2.25	-2.84604989415154\\
-2.24	-2.83340078351087\\
-2.23	-2.82075167287019\\
-2.22	-2.80810256222952\\
-2.21	-2.79545345158885\\
-2.2	-2.78280434094817\\
-2.19	-2.7701552303075\\
-2.18	-2.75750611966683\\
-2.17	-2.74485700902615\\
-2.16	-2.73220789838548\\
-2.15	-2.71955878774481\\
-2.14	-2.70690967710413\\
-2.13	-2.69426056646346\\
-2.12	-2.68161145582279\\
-2.11	-2.66896234518211\\
-2.1	-2.65631323454144\\
-2.09	-2.64366412390076\\
-2.08	-2.63101501326009\\
-2.07	-2.61836590261942\\
-2.06	-2.60571679197874\\
-2.05	-2.59306768133807\\
-2.04	-2.5804185706974\\
-2.03	-2.56776946005672\\
-2.02	-2.55512034941605\\
-2.01	-2.54247123877538\\
-2	-2.5298221281347\\
-1.99	-2.51717301749403\\
-1.98	-2.50452390685336\\
-1.97	-2.49187479621268\\
-1.96	-2.47922568557201\\
-1.95	-2.46657657493134\\
-1.94	-2.45392746429066\\
-1.93	-2.44127835364999\\
-1.92	-2.42862924300932\\
-1.91	-2.41598013236864\\
-1.9	-2.40333102172797\\
-1.89	-2.39068191108729\\
-1.88	-2.37803280044662\\
-1.87	-2.36538368980595\\
-1.86	-2.35273457916527\\
-1.85	-2.3400854685246\\
-1.84	-2.32743635788393\\
-1.83	-2.31478724724325\\
-1.82	-2.30213813660258\\
-1.81	-2.28948902596191\\
-1.8	-2.27683991532123\\
-1.79	-2.26419080468056\\
-1.78	-2.25154169403989\\
-1.77	-2.23889258339921\\
-1.76	-2.22624347275854\\
-1.75	-2.21359436211787\\
-1.74	-2.20094525147719\\
-1.73	-2.18829614083652\\
-1.72	-2.17564703019584\\
-1.71	-2.16299791955517\\
-1.7	-2.1503488089145\\
-1.69	-2.13769969827382\\
-1.68	-2.12505058763315\\
-1.67	-2.11240147699248\\
-1.66	-2.0997523663518\\
-1.65	-2.08710325571113\\
-1.64	-2.07445414507046\\
-1.63	-2.06180503442978\\
-1.62	-2.04915592378911\\
-1.61	-2.03650681314844\\
-1.6	-2.02385770250776\\
-1.59	-2.01120859186709\\
-1.58	-1.99855948122642\\
-1.57	-1.98591037058574\\
-1.56	-1.97326125994507\\
-1.55	-1.9606121493044\\
-1.54	-1.94796303866372\\
-1.53	-1.93531392802305\\
-1.52	-1.92266481738237\\
-1.51	-1.9100157067417\\
-1.5	-1.89736659610103\\
-1.49	-1.88471748546035\\
-1.48	-1.87206837481968\\
-1.47	-1.85941926417901\\
-1.46	-1.84677015353833\\
-1.45	-1.83412104289766\\
-1.44	-1.82147193225699\\
-1.43	-1.80882282161631\\
-1.42	-1.79617371097564\\
-1.41	-1.78352460033497\\
-1.4	-1.77087548969429\\
-1.39	-1.75822637905362\\
-1.38	-1.74557726841295\\
-1.37	-1.73292815777227\\
-1.36	-1.7202790471316\\
-1.35	-1.70762993649092\\
-1.34	-1.69498082585025\\
-1.33	-1.68233171520958\\
-1.32	-1.6696826045689\\
-1.31	-1.65703349392823\\
-1.3	-1.64438438328756\\
-1.29	-1.63173527264688\\
-1.28	-1.61908616200621\\
-1.27	-1.60643705136554\\
-1.26	-1.59378794072486\\
-1.25	-1.58113883008419\\
-1.24	-1.56848971944352\\
-1.23	-1.55584060880284\\
-1.22	-1.54319149816217\\
-1.21	-1.5305423875215\\
-1.2	-1.51789327688082\\
-1.19	-1.50524416624015\\
-1.18	-1.49259505559947\\
-1.17	-1.4799459449588\\
-1.16	-1.46729683431813\\
-1.15	-1.45464772367745\\
-1.14	-1.44199861303678\\
-1.13	-1.42934950239611\\
-1.12	-1.41670039175543\\
-1.11	-1.40405128111476\\
-1.1	-1.39140217047409\\
-1.09	-1.37875305983341\\
-1.08	-1.36610394919274\\
-1.07	-1.35345483855207\\
-1.06	-1.34080572791139\\
-1.05	-1.32815661727072\\
-1.04	-1.31550750663005\\
-1.03	-1.30285839598937\\
-1.02	-1.2902092853487\\
-1.01	-1.27756017470803\\
-1	-1.26491106406735\\
-0.99	-1.25226195342668\\
-0.98	-1.239612842786\\
-0.97	-1.22696373214533\\
-0.96	-1.21431462150466\\
-0.95	-1.20166551086398\\
-0.94	-1.18901640022331\\
-0.93	-1.17636728958264\\
-0.92	-1.16371817894196\\
-0.91	-1.15106906830129\\
-0.9	-1.13841995766062\\
-0.89	-1.12577084701994\\
-0.88	-1.11312173637927\\
-0.87	-1.1004726257386\\
-0.86	-1.08782351509792\\
-0.85	-1.07517440445725\\
-0.84	-1.06252529381658\\
-0.83	-1.0498761831759\\
-0.82	-1.03722707253523\\
-0.81	-1.02457796189455\\
-0.8	-1.01192885125388\\
-0.79	-0.999279740613208\\
-0.78	-0.986630629972534\\
-0.77	-0.973981519331861\\
-0.76	-0.961332408691187\\
-0.75	-0.948683298050514\\
-0.74	-0.93603418740984\\
-0.73	-0.923385076769167\\
-0.72	-0.910735966128493\\
-0.71	-0.89808685548782\\
-0.7	-0.885437744847146\\
-0.69	-0.872788634206473\\
-0.68	-0.860139523565799\\
-0.67	-0.847490412925126\\
-0.66	-0.834841302284452\\
-0.65	-0.822192191643778\\
-0.64	-0.809543081003105\\
-0.63	-0.796893970362431\\
-0.62	-0.784244859721758\\
-0.61	-0.771595749081084\\
-0.6	-0.758946638440411\\
-0.59	-0.746297527799737\\
-0.58	-0.733648417159064\\
-0.57	-0.72099930651839\\
-0.56	-0.708350195877717\\
-0.55	-0.695701085237043\\
-0.54	-0.68305197459637\\
-0.53	-0.670402863955696\\
-0.52	-0.657753753315023\\
-0.51	-0.645104642674349\\
-0.5	-0.632455532033676\\
-0.49	-0.619806421393002\\
-0.48	-0.607157310752329\\
-0.47	-0.594508200111655\\
-0.46	-0.581859089470982\\
-0.45	-0.569209978830308\\
-0.44	-0.556560868189635\\
-0.43	-0.543911757548961\\
-0.42	-0.531262646908288\\
-0.41	-0.518613536267614\\
-0.4	-0.505964425626941\\
-0.39	-0.493315314986267\\
-0.38	-0.480666204345593\\
-0.37	-0.46801709370492\\
-0.36	-0.455367983064246\\
-0.35	-0.442718872423573\\
-0.34	-0.430069761782899\\
-0.33	-0.417420651142226\\
-0.32	-0.404771540501552\\
-0.31	-0.392122429860879\\
-0.3	-0.379473319220205\\
-0.29	-0.366824208579532\\
-0.28	-0.354175097938858\\
-0.27	-0.341525987298185\\
-0.26	-0.328876876657511\\
-0.25	-0.316227766016838\\
-0.24	-0.303578655376164\\
-0.23	-0.290929544735491\\
-0.22	-0.278280434094817\\
-0.21	-0.265631323454144\\
-0.2	-0.25298221281347\\
-0.19	-0.240333102172797\\
-0.18	-0.227683991532124\\
-0.17	-0.21503488089145\\
-0.16	-0.202385770250776\\
-0.15	-0.189736659610103\\
-0.14	-0.177087548969429\\
-0.13	-0.164438438328756\\
-0.12	-0.151789327688082\\
-0.11	-0.139140217047409\\
-0.1	-0.126491106406735\\
-0.0899999999999999	-0.113841995766061\\
-0.0800000000000001	-0.101192885125388\\
-0.0699999999999998	-0.0885437744847144\\
-0.0600000000000001	-0.0758946638440412\\
-0.0499999999999998	-0.0632455532033674\\
-0.04	-0.0505964425626941\\
-0.0299999999999998	-0.0379473319220203\\
-0.02	-0.0252982212813471\\
-0.00999999999999979	-0.0126491106406732\\
0	0\\
0.00999999999999979	0.0126491106406732\\
0.02	0.0252982212813471\\
0.0299999999999998	0.0379473319220203\\
0.04	0.0505964425626941\\
0.0499999999999998	0.0632455532033674\\
0.0600000000000001	0.0758946638440412\\
0.0699999999999998	0.0885437744847144\\
0.0800000000000001	0.101192885125388\\
0.0899999999999999	0.113841995766061\\
0.1	0.126491106406735\\
0.11	0.139140217047409\\
0.12	0.151789327688082\\
0.13	0.164438438328756\\
0.14	0.177087548969429\\
0.15	0.189736659610103\\
0.16	0.202385770250776\\
0.17	0.21503488089145\\
0.18	0.227683991532124\\
0.19	0.240333102172797\\
0.2	0.25298221281347\\
0.21	0.265631323454144\\
0.22	0.278280434094817\\
0.23	0.290929544735491\\
0.24	0.303578655376164\\
0.25	0.316227766016838\\
0.26	0.328876876657511\\
0.27	0.341525987298185\\
0.28	0.354175097938858\\
0.29	0.366824208579532\\
0.3	0.379473319220205\\
0.31	0.392122429860879\\
0.32	0.404771540501552\\
0.33	0.417420651142226\\
0.34	0.430069761782899\\
0.35	0.442718872423573\\
0.36	0.455367983064246\\
0.37	0.46801709370492\\
0.38	0.480666204345593\\
0.39	0.493315314986267\\
0.4	0.505964425626941\\
0.41	0.518613536267614\\
0.42	0.531262646908288\\
0.43	0.543911757548961\\
0.44	0.556560868189635\\
0.45	0.569209978830308\\
0.46	0.581859089470982\\
0.47	0.594508200111655\\
0.48	0.607157310752329\\
0.49	0.619806421393002\\
0.5	0.632455532033676\\
0.51	0.645104642674349\\
0.52	0.657753753315023\\
0.53	0.670402863955696\\
0.54	0.68305197459637\\
0.55	0.695701085237043\\
0.56	0.708350195877717\\
0.57	0.72099930651839\\
0.58	0.733648417159064\\
0.59	0.746297527799737\\
0.6	0.758946638440411\\
0.61	0.771595749081084\\
0.62	0.784244859721758\\
0.63	0.796893970362431\\
0.64	0.809543081003105\\
0.65	0.822192191643778\\
0.66	0.834841302284452\\
0.67	0.847490412925126\\
0.68	0.860139523565799\\
0.69	0.872788634206473\\
0.7	0.885437744847146\\
0.71	0.89808685548782\\
0.72	0.910735966128493\\
0.73	0.923385076769167\\
0.74	0.93603418740984\\
0.75	0.948683298050514\\
0.76	0.961332408691187\\
0.77	0.973981519331861\\
0.78	0.986630629972534\\
0.79	0.999279740613208\\
0.8	1.01192885125388\\
0.81	1.02457796189455\\
0.82	1.03722707253523\\
0.83	1.0498761831759\\
0.84	1.06252529381658\\
0.85	1.07517440445725\\
0.86	1.08782351509792\\
0.87	1.1004726257386\\
0.88	1.11312173637927\\
0.89	1.12577084701994\\
0.9	1.13841995766062\\
0.91	1.15106906830129\\
0.92	1.16371817894196\\
0.93	1.17636728958264\\
0.94	1.18901640022331\\
0.95	1.20166551086398\\
0.96	1.21431462150466\\
0.97	1.22696373214533\\
0.98	1.239612842786\\
0.99	1.25226195342668\\
1	1.26491106406735\\
1.01	1.27756017470803\\
1.02	1.2902092853487\\
1.03	1.30285839598937\\
1.04	1.31550750663005\\
1.05	1.32815661727072\\
1.06	1.34080572791139\\
1.07	1.35345483855207\\
1.08	1.36610394919274\\
1.09	1.37875305983341\\
1.1	1.39140217047409\\
1.11	1.40405128111476\\
1.12	1.41670039175543\\
1.13	1.42934950239611\\
1.14	1.44199861303678\\
1.15	1.45464772367745\\
1.16	1.46729683431813\\
1.17	1.4799459449588\\
1.18	1.49259505559947\\
1.19	1.50524416624015\\
1.2	1.51789327688082\\
1.21	1.5305423875215\\
1.22	1.54319149816217\\
1.23	1.55584060880284\\
1.24	1.56848971944352\\
1.25	1.58113883008419\\
1.26	1.59378794072486\\
1.27	1.60643705136554\\
1.28	1.61908616200621\\
1.29	1.63173527264688\\
1.3	1.64438438328756\\
1.31	1.65703349392823\\
1.32	1.6696826045689\\
1.33	1.68233171520958\\
1.34	1.69498082585025\\
1.35	1.70762993649092\\
1.36	1.7202790471316\\
1.37	1.73292815777227\\
1.38	1.74557726841295\\
1.39	1.75822637905362\\
1.4	1.77087548969429\\
1.41	1.78352460033497\\
1.42	1.79617371097564\\
1.43	1.80882282161631\\
1.44	1.82147193225699\\
1.45	1.83412104289766\\
1.46	1.84677015353833\\
1.47	1.85941926417901\\
1.48	1.87206837481968\\
1.49	1.88471748546035\\
1.5	1.89736659610103\\
1.51	1.9100157067417\\
1.52	1.92266481738237\\
1.53	1.93531392802305\\
1.54	1.94796303866372\\
1.55	1.9606121493044\\
1.56	1.97326125994507\\
1.57	1.98591037058574\\
1.58	1.99855948122642\\
1.59	2.01120859186709\\
1.6	2.02385770250776\\
1.61	2.03650681314844\\
1.62	2.04915592378911\\
1.63	2.06180503442978\\
1.64	2.07445414507046\\
1.65	2.08710325571113\\
1.66	2.0997523663518\\
1.67	2.11240147699248\\
1.68	2.12505058763315\\
1.69	2.13769969827382\\
1.7	2.1503488089145\\
1.71	2.16299791955517\\
1.72	2.17564703019584\\
1.73	2.18829614083652\\
1.74	2.20094525147719\\
1.75	2.21359436211787\\
1.76	2.22624347275854\\
1.77	2.23889258339921\\
1.78	2.25154169403989\\
1.79	2.26419080468056\\
1.8	2.27683991532123\\
1.81	2.28948902596191\\
1.82	2.30213813660258\\
1.83	2.31478724724325\\
1.84	2.32743635788393\\
1.85	2.3400854685246\\
1.86	2.35273457916527\\
1.87	2.36538368980595\\
1.88	2.37803280044662\\
1.89	2.39068191108729\\
1.9	2.40333102172797\\
1.91	2.41598013236864\\
1.92	2.42862924300932\\
1.93	2.44127835364999\\
1.94	2.45392746429066\\
1.95	2.46657657493134\\
1.96	2.47922568557201\\
1.97	2.49187479621268\\
1.98	2.50452390685336\\
1.99	2.51717301749403\\
2	2.5298221281347\\
2.01	2.54247123877538\\
2.02	2.55512034941605\\
2.03	2.56776946005672\\
2.04	2.5804185706974\\
2.05	2.59306768133807\\
2.06	2.60571679197874\\
2.07	2.61836590261942\\
2.08	2.63101501326009\\
2.09	2.64366412390076\\
2.1	2.65631323454144\\
2.11	2.66896234518211\\
2.12	2.68161145582279\\
2.13	2.69426056646346\\
2.14	2.70690967710413\\
2.15	2.71955878774481\\
2.16	2.73220789838548\\
2.17	2.74485700902615\\
2.18	2.75750611966683\\
2.19	2.7701552303075\\
2.2	2.78280434094817\\
2.21	2.79545345158885\\
2.22	2.80810256222952\\
2.23	2.82075167287019\\
2.24	2.83340078351087\\
2.25	2.84604989415154\\
2.26	2.85869900479221\\
2.27	2.87134811543289\\
2.28	2.88399722607356\\
2.29	2.89664633671424\\
2.3	2.90929544735491\\
2.31	2.92194455799558\\
2.32	2.93459366863626\\
2.33	2.94724277927693\\
2.34	2.9598918899176\\
2.35	2.97254100055828\\
2.36	2.98519011119895\\
2.37	2.99783922183962\\
2.38	3.0104883324803\\
2.39	3.02313744312097\\
2.4	3.03578655376164\\
2.41	3.04843566440232\\
2.42	3.06108477504299\\
2.43	3.07373388568366\\
2.44	3.08638299632434\\
2.45	3.09903210696501\\
2.46	3.11168121760568\\
2.47	3.12433032824636\\
2.48	3.13697943888703\\
2.49	3.14962854952771\\
2.5	3.16227766016838\\
2.51	3.17492677080905\\
2.52	3.18757588144973\\
2.53	3.2002249920904\\
2.54	3.21287410273107\\
2.55	3.22552321337175\\
2.56	3.23817232401242\\
2.57	3.25082143465309\\
2.58	3.26347054529377\\
2.59	3.27611965593444\\
2.6	3.28876876657511\\
2.61	3.30141787721579\\
2.62	3.31406698785646\\
2.63	3.32671609849713\\
2.64	3.33936520913781\\
2.65	3.35201431977848\\
2.66	3.36466343041916\\
2.67	3.37731254105983\\
2.68	3.3899616517005\\
2.69	3.40261076234118\\
2.7	3.41525987298185\\
2.71	3.42790898362252\\
2.72	3.4405580942632\\
2.73	3.45320720490387\\
2.74	3.46585631554454\\
2.75	3.47850542618522\\
2.76	3.49115453682589\\
2.77	3.50380364746656\\
2.78	3.51645275810724\\
2.79	3.52910186874791\\
2.8	3.54175097938858\\
2.81	3.55440009002926\\
2.82	3.56704920066993\\
2.83	3.57969831131061\\
2.84	3.59234742195128\\
2.85	3.60499653259195\\
2.86	3.61764564323263\\
2.87	3.6302947538733\\
2.88	3.64294386451397\\
2.89	3.65559297515465\\
2.9	3.66824208579532\\
2.91	3.68089119643599\\
2.92	3.69354030707667\\
2.93	3.70618941771734\\
2.94	3.71883852835801\\
2.95	3.73148763899869\\
2.96	3.74413674963936\\
2.97	3.75678586028003\\
2.98	3.76943497092071\\
2.99	3.78208408156138\\
3	3.79473319220206\\
};
\addlegendentry{$t = 0.25$};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
-3	-4.24264068711928\\
-2.99	-4.22849855149555\\
-2.98	-4.21435641587182\\
-2.97	-4.20021428024809\\
-2.96	-4.18607214462436\\
-2.95	-4.17193000900063\\
-2.94	-4.1577878733769\\
-2.93	-4.14364573775317\\
-2.92	-4.12950360212944\\
-2.91	-4.11536146650571\\
-2.9	-4.10121933088198\\
-2.89	-4.08707719525824\\
-2.88	-4.07293505963451\\
-2.87	-4.05879292401078\\
-2.86	-4.04465078838705\\
-2.85	-4.03050865276332\\
-2.84	-4.01636651713959\\
-2.83	-4.00222438151586\\
-2.82	-3.98808224589213\\
-2.81	-3.9739401102684\\
-2.8	-3.95979797464467\\
-2.79	-3.94565583902093\\
-2.78	-3.9315137033972\\
-2.77	-3.91737156777347\\
-2.76	-3.90322943214974\\
-2.75	-3.88908729652601\\
-2.74	-3.87494516090228\\
-2.73	-3.86080302527855\\
-2.72	-3.84666088965482\\
-2.71	-3.83251875403109\\
-2.7	-3.81837661840736\\
-2.69	-3.80423448278363\\
-2.68	-3.79009234715989\\
-2.67	-3.77595021153616\\
-2.66	-3.76180807591243\\
-2.65	-3.7476659402887\\
-2.64	-3.73352380466497\\
-2.63	-3.71938166904124\\
-2.62	-3.70523953341751\\
-2.61	-3.69109739779378\\
-2.6	-3.67695526217005\\
-2.59	-3.66281312654632\\
-2.58	-3.64867099092258\\
-2.57	-3.63452885529885\\
-2.56	-3.62038671967512\\
-2.55	-3.60624458405139\\
-2.54	-3.59210244842766\\
-2.53	-3.57796031280393\\
-2.52	-3.5638181771802\\
-2.51	-3.54967604155647\\
-2.5	-3.53553390593274\\
-2.49	-3.52139177030901\\
-2.48	-3.50724963468528\\
-2.47	-3.49310749906154\\
-2.46	-3.47896536343781\\
-2.45	-3.46482322781408\\
-2.44	-3.45068109219035\\
-2.43	-3.43653895656662\\
-2.42	-3.42239682094289\\
-2.41	-3.40825468531916\\
-2.4	-3.39411254969543\\
-2.39	-3.3799704140717\\
-2.38	-3.36582827844797\\
-2.37	-3.35168614282424\\
-2.36	-3.3375440072005\\
-2.35	-3.32340187157677\\
-2.34	-3.30925973595304\\
-2.33	-3.29511760032931\\
-2.32	-3.28097546470558\\
-2.31	-3.26683332908185\\
-2.3	-3.25269119345812\\
-2.29	-3.23854905783439\\
-2.28	-3.22440692221066\\
-2.27	-3.21026478658693\\
-2.26	-3.19612265096319\\
-2.25	-3.18198051533946\\
-2.24	-3.16783837971573\\
-2.23	-3.153696244092\\
-2.22	-3.13955410846827\\
-2.21	-3.12541197284454\\
-2.2	-3.11126983722081\\
-2.19	-3.09712770159708\\
-2.18	-3.08298556597335\\
-2.17	-3.06884343034962\\
-2.16	-3.05470129472589\\
-2.15	-3.04055915910215\\
-2.14	-3.02641702347842\\
-2.13	-3.01227488785469\\
-2.12	-2.99813275223096\\
-2.11	-2.98399061660723\\
-2.1	-2.9698484809835\\
-2.09	-2.95570634535977\\
-2.08	-2.94156420973604\\
-2.07	-2.92742207411231\\
-2.06	-2.91327993848858\\
-2.05	-2.89913780286484\\
-2.04	-2.88499566724111\\
-2.03	-2.87085353161738\\
-2.02	-2.85671139599365\\
-2.01	-2.84256926036992\\
-2	-2.82842712474619\\
-1.99	-2.81428498912246\\
-1.98	-2.80014285349873\\
-1.97	-2.786000717875\\
-1.96	-2.77185858225127\\
-1.95	-2.75771644662754\\
-1.94	-2.7435743110038\\
-1.93	-2.72943217538007\\
-1.92	-2.71529003975634\\
-1.91	-2.70114790413261\\
-1.9	-2.68700576850888\\
-1.89	-2.67286363288515\\
-1.88	-2.65872149726142\\
-1.87	-2.64457936163769\\
-1.86	-2.63043722601396\\
-1.85	-2.61629509039023\\
-1.84	-2.60215295476649\\
-1.83	-2.58801081914276\\
-1.82	-2.57386868351903\\
-1.81	-2.5597265478953\\
-1.8	-2.54558441227157\\
-1.79	-2.53144227664784\\
-1.78	-2.51730014102411\\
-1.77	-2.50315800540038\\
-1.76	-2.48901586977665\\
-1.75	-2.47487373415292\\
-1.74	-2.46073159852919\\
-1.73	-2.44658946290545\\
-1.72	-2.43244732728172\\
-1.71	-2.41830519165799\\
-1.7	-2.40416305603426\\
-1.69	-2.39002092041053\\
-1.68	-2.3758787847868\\
-1.67	-2.36173664916307\\
-1.66	-2.34759451353934\\
-1.65	-2.33345237791561\\
-1.64	-2.31931024229188\\
-1.63	-2.30516810666814\\
-1.62	-2.29102597104441\\
-1.61	-2.27688383542068\\
-1.6	-2.26274169979695\\
-1.59	-2.24859956417322\\
-1.58	-2.23445742854949\\
-1.57	-2.22031529292576\\
-1.56	-2.20617315730203\\
-1.55	-2.1920310216783\\
-1.54	-2.17788888605457\\
-1.53	-2.16374675043084\\
-1.52	-2.1496046148071\\
-1.51	-2.13546247918337\\
-1.5	-2.12132034355964\\
-1.49	-2.10717820793591\\
-1.48	-2.09303607231218\\
-1.47	-2.07889393668845\\
-1.46	-2.06475180106472\\
-1.45	-2.05060966544099\\
-1.44	-2.03646752981726\\
-1.43	-2.02232539419353\\
-1.42	-2.00818325856979\\
-1.41	-1.99404112294606\\
-1.4	-1.97989898732233\\
-1.39	-1.9657568516986\\
-1.38	-1.95161471607487\\
-1.37	-1.93747258045114\\
-1.36	-1.92333044482741\\
-1.35	-1.90918830920368\\
-1.34	-1.89504617357995\\
-1.33	-1.88090403795622\\
-1.32	-1.86676190233249\\
-1.31	-1.85261976670875\\
-1.3	-1.83847763108502\\
-1.29	-1.82433549546129\\
-1.28	-1.81019335983756\\
-1.27	-1.79605122421383\\
-1.26	-1.7819090885901\\
-1.25	-1.76776695296637\\
-1.24	-1.75362481734264\\
-1.23	-1.73948268171891\\
-1.22	-1.72534054609518\\
-1.21	-1.71119841047144\\
-1.2	-1.69705627484771\\
-1.19	-1.68291413922398\\
-1.18	-1.66877200360025\\
-1.17	-1.65462986797652\\
-1.16	-1.64048773235279\\
-1.15	-1.62634559672906\\
-1.14	-1.61220346110533\\
-1.13	-1.5980613254816\\
-1.12	-1.58391918985787\\
-1.11	-1.56977705423414\\
-1.1	-1.5556349186104\\
-1.09	-1.54149278298667\\
-1.08	-1.52735064736294\\
-1.07	-1.51320851173921\\
-1.06	-1.49906637611548\\
-1.05	-1.48492424049175\\
-1.04	-1.47078210486802\\
-1.03	-1.45663996924429\\
-1.02	-1.44249783362056\\
-1.01	-1.42835569799683\\
-1	-1.41421356237309\\
-0.99	-1.40007142674936\\
-0.98	-1.38592929112563\\
-0.97	-1.3717871555019\\
-0.96	-1.35764501987817\\
-0.95	-1.34350288425444\\
-0.94	-1.32936074863071\\
-0.93	-1.31521861300698\\
-0.92	-1.30107647738325\\
-0.91	-1.28693434175952\\
-0.9	-1.27279220613579\\
-0.89	-1.25865007051205\\
-0.88	-1.24450793488832\\
-0.87	-1.23036579926459\\
-0.86	-1.21622366364086\\
-0.85	-1.20208152801713\\
-0.84	-1.1879393923934\\
-0.83	-1.17379725676967\\
-0.82	-1.15965512114594\\
-0.81	-1.14551298552221\\
-0.8	-1.13137084989848\\
-0.79	-1.11722871427475\\
-0.78	-1.10308657865101\\
-0.77	-1.08894444302728\\
-0.76	-1.07480230740355\\
-0.75	-1.06066017177982\\
-0.74	-1.04651803615609\\
-0.73	-1.03237590053236\\
-0.72	-1.01823376490863\\
-0.71	-1.0040916292849\\
-0.7	-0.989949493661166\\
-0.69	-0.975807358037435\\
-0.68	-0.961665222413705\\
-0.67	-0.947523086789974\\
-0.66	-0.933380951166243\\
-0.65	-0.919238815542512\\
-0.64	-0.905096679918781\\
-0.63	-0.89095454429505\\
-0.62	-0.876812408671319\\
-0.61	-0.862670273047588\\
-0.6	-0.848528137423857\\
-0.59	-0.834386001800126\\
-0.58	-0.820243866176395\\
-0.57	-0.806101730552664\\
-0.56	-0.791959594928933\\
-0.55	-0.777817459305202\\
-0.54	-0.763675323681471\\
-0.53	-0.74953318805774\\
-0.52	-0.735391052434009\\
-0.51	-0.721248916810278\\
-0.5	-0.707106781186547\\
-0.49	-0.692964645562816\\
-0.48	-0.678822509939086\\
-0.47	-0.664680374315354\\
-0.46	-0.650538238691624\\
-0.45	-0.636396103067892\\
-0.44	-0.622253967444162\\
-0.43	-0.608111831820431\\
-0.42	-0.5939696961967\\
-0.41	-0.579827560572969\\
-0.4	-0.565685424949238\\
-0.39	-0.551543289325507\\
-0.38	-0.537401153701776\\
-0.37	-0.523259018078045\\
-0.36	-0.509116882454314\\
-0.35	-0.494974746830583\\
-0.34	-0.480832611206852\\
-0.33	-0.466690475583121\\
-0.32	-0.45254833995939\\
-0.31	-0.43840620433566\\
-0.3	-0.424264068711928\\
-0.29	-0.410121933088198\\
-0.28	-0.395979797464466\\
-0.27	-0.381837661840736\\
-0.26	-0.367695526217004\\
-0.25	-0.353553390593274\\
-0.24	-0.339411254969542\\
-0.23	-0.325269119345812\\
-0.22	-0.311126983722081\\
-0.21	-0.29698484809835\\
-0.2	-0.282842712474619\\
-0.19	-0.268700576850888\\
-0.18	-0.254558441227157\\
-0.17	-0.240416305603426\\
-0.16	-0.226274169979695\\
-0.15	-0.212132034355964\\
-0.14	-0.197989898732233\\
-0.13	-0.183847763108502\\
-0.12	-0.169705627484772\\
-0.11	-0.15556349186104\\
-0.1	-0.14142135623731\\
-0.0899999999999999	-0.127279220613578\\
-0.0800000000000001	-0.113137084989848\\
-0.0699999999999998	-0.0989949493661164\\
-0.0600000000000001	-0.0848528137423858\\
-0.0499999999999998	-0.0707106781186545\\
-0.04	-0.0565685424949239\\
-0.0299999999999998	-0.0424264068711926\\
-0.02	-0.0282842712474619\\
-0.00999999999999979	-0.0141421356237306\\
0	0\\
0.00999999999999979	0.0141421356237306\\
0.02	0.0282842712474619\\
0.0299999999999998	0.0424264068711926\\
0.04	0.0565685424949239\\
0.0499999999999998	0.0707106781186545\\
0.0600000000000001	0.0848528137423858\\
0.0699999999999998	0.0989949493661164\\
0.0800000000000001	0.113137084989848\\
0.0899999999999999	0.127279220613578\\
0.1	0.14142135623731\\
0.11	0.15556349186104\\
0.12	0.169705627484772\\
0.13	0.183847763108502\\
0.14	0.197989898732233\\
0.15	0.212132034355964\\
0.16	0.226274169979695\\
0.17	0.240416305603426\\
0.18	0.254558441227157\\
0.19	0.268700576850888\\
0.2	0.282842712474619\\
0.21	0.29698484809835\\
0.22	0.311126983722081\\
0.23	0.325269119345812\\
0.24	0.339411254969542\\
0.25	0.353553390593274\\
0.26	0.367695526217004\\
0.27	0.381837661840736\\
0.28	0.395979797464466\\
0.29	0.410121933088198\\
0.3	0.424264068711928\\
0.31	0.43840620433566\\
0.32	0.45254833995939\\
0.33	0.466690475583121\\
0.34	0.480832611206852\\
0.35	0.494974746830583\\
0.36	0.509116882454314\\
0.37	0.523259018078045\\
0.38	0.537401153701776\\
0.39	0.551543289325507\\
0.4	0.565685424949238\\
0.41	0.579827560572969\\
0.42	0.5939696961967\\
0.43	0.608111831820431\\
0.44	0.622253967444162\\
0.45	0.636396103067892\\
0.46	0.650538238691624\\
0.47	0.664680374315354\\
0.48	0.678822509939086\\
0.49	0.692964645562816\\
0.5	0.707106781186547\\
0.51	0.721248916810278\\
0.52	0.735391052434009\\
0.53	0.74953318805774\\
0.54	0.763675323681471\\
0.55	0.777817459305202\\
0.56	0.791959594928933\\
0.57	0.806101730552664\\
0.58	0.820243866176395\\
0.59	0.834386001800126\\
0.6	0.848528137423857\\
0.61	0.862670273047588\\
0.62	0.876812408671319\\
0.63	0.89095454429505\\
0.64	0.905096679918781\\
0.65	0.919238815542512\\
0.66	0.933380951166243\\
0.67	0.947523086789974\\
0.68	0.961665222413705\\
0.69	0.975807358037435\\
0.7	0.989949493661166\\
0.71	1.0040916292849\\
0.72	1.01823376490863\\
0.73	1.03237590053236\\
0.74	1.04651803615609\\
0.75	1.06066017177982\\
0.76	1.07480230740355\\
0.77	1.08894444302728\\
0.78	1.10308657865101\\
0.79	1.11722871427475\\
0.8	1.13137084989848\\
0.81	1.14551298552221\\
0.82	1.15965512114594\\
0.83	1.17379725676967\\
0.84	1.1879393923934\\
0.85	1.20208152801713\\
0.86	1.21622366364086\\
0.87	1.23036579926459\\
0.88	1.24450793488832\\
0.89	1.25865007051205\\
0.9	1.27279220613579\\
0.91	1.28693434175952\\
0.92	1.30107647738325\\
0.93	1.31521861300698\\
0.94	1.32936074863071\\
0.95	1.34350288425444\\
0.96	1.35764501987817\\
0.97	1.3717871555019\\
0.98	1.38592929112563\\
0.99	1.40007142674936\\
1	1.41421356237309\\
1.01	1.42835569799683\\
1.02	1.44249783362056\\
1.03	1.45663996924429\\
1.04	1.47078210486802\\
1.05	1.48492424049175\\
1.06	1.49906637611548\\
1.07	1.51320851173921\\
1.08	1.52735064736294\\
1.09	1.54149278298667\\
1.1	1.5556349186104\\
1.11	1.56977705423414\\
1.12	1.58391918985787\\
1.13	1.5980613254816\\
1.14	1.61220346110533\\
1.15	1.62634559672906\\
1.16	1.64048773235279\\
1.17	1.65462986797652\\
1.18	1.66877200360025\\
1.19	1.68291413922398\\
1.2	1.69705627484771\\
1.21	1.71119841047144\\
1.22	1.72534054609518\\
1.23	1.73948268171891\\
1.24	1.75362481734264\\
1.25	1.76776695296637\\
1.26	1.7819090885901\\
1.27	1.79605122421383\\
1.28	1.81019335983756\\
1.29	1.82433549546129\\
1.3	1.83847763108502\\
1.31	1.85261976670875\\
1.32	1.86676190233249\\
1.33	1.88090403795622\\
1.34	1.89504617357995\\
1.35	1.90918830920368\\
1.36	1.92333044482741\\
1.37	1.93747258045114\\
1.38	1.95161471607487\\
1.39	1.9657568516986\\
1.4	1.97989898732233\\
1.41	1.99404112294606\\
1.42	2.00818325856979\\
1.43	2.02232539419353\\
1.44	2.03646752981726\\
1.45	2.05060966544099\\
1.46	2.06475180106472\\
1.47	2.07889393668845\\
1.48	2.09303607231218\\
1.49	2.10717820793591\\
1.5	2.12132034355964\\
1.51	2.13546247918337\\
1.52	2.1496046148071\\
1.53	2.16374675043084\\
1.54	2.17788888605457\\
1.55	2.1920310216783\\
1.56	2.20617315730203\\
1.57	2.22031529292576\\
1.58	2.23445742854949\\
1.59	2.24859956417322\\
1.6	2.26274169979695\\
1.61	2.27688383542068\\
1.62	2.29102597104441\\
1.63	2.30516810666814\\
1.64	2.31931024229188\\
1.65	2.33345237791561\\
1.66	2.34759451353934\\
1.67	2.36173664916307\\
1.68	2.3758787847868\\
1.69	2.39002092041053\\
1.7	2.40416305603426\\
1.71	2.41830519165799\\
1.72	2.43244732728172\\
1.73	2.44658946290545\\
1.74	2.46073159852919\\
1.75	2.47487373415292\\
1.76	2.48901586977665\\
1.77	2.50315800540038\\
1.78	2.51730014102411\\
1.79	2.53144227664784\\
1.8	2.54558441227157\\
1.81	2.5597265478953\\
1.82	2.57386868351903\\
1.83	2.58801081914276\\
1.84	2.60215295476649\\
1.85	2.61629509039023\\
1.86	2.63043722601396\\
1.87	2.64457936163769\\
1.88	2.65872149726142\\
1.89	2.67286363288515\\
1.9	2.68700576850888\\
1.91	2.70114790413261\\
1.92	2.71529003975634\\
1.93	2.72943217538007\\
1.94	2.7435743110038\\
1.95	2.75771644662754\\
1.96	2.77185858225127\\
1.97	2.786000717875\\
1.98	2.80014285349873\\
1.99	2.81428498912246\\
2	2.82842712474619\\
2.01	2.84256926036992\\
2.02	2.85671139599365\\
2.03	2.87085353161738\\
2.04	2.88499566724111\\
2.05	2.89913780286484\\
2.06	2.91327993848858\\
2.07	2.92742207411231\\
2.08	2.94156420973604\\
2.09	2.95570634535977\\
2.1	2.9698484809835\\
2.11	2.98399061660723\\
2.12	2.99813275223096\\
2.13	3.01227488785469\\
2.14	3.02641702347842\\
2.15	3.04055915910215\\
2.16	3.05470129472589\\
2.17	3.06884343034962\\
2.18	3.08298556597335\\
2.19	3.09712770159708\\
2.2	3.11126983722081\\
2.21	3.12541197284454\\
2.22	3.13955410846827\\
2.23	3.153696244092\\
2.24	3.16783837971573\\
2.25	3.18198051533946\\
2.26	3.19612265096319\\
2.27	3.21026478658693\\
2.28	3.22440692221066\\
2.29	3.23854905783439\\
2.3	3.25269119345812\\
2.31	3.26683332908185\\
2.32	3.28097546470558\\
2.33	3.29511760032931\\
2.34	3.30925973595304\\
2.35	3.32340187157677\\
2.36	3.3375440072005\\
2.37	3.35168614282424\\
2.38	3.36582827844797\\
2.39	3.3799704140717\\
2.4	3.39411254969543\\
2.41	3.40825468531916\\
2.42	3.42239682094289\\
2.43	3.43653895656662\\
2.44	3.45068109219035\\
2.45	3.46482322781408\\
2.46	3.47896536343781\\
2.47	3.49310749906154\\
2.48	3.50724963468528\\
2.49	3.52139177030901\\
2.5	3.53553390593274\\
2.51	3.54967604155647\\
2.52	3.5638181771802\\
2.53	3.57796031280393\\
2.54	3.59210244842766\\
2.55	3.60624458405139\\
2.56	3.62038671967512\\
2.57	3.63452885529885\\
2.58	3.64867099092258\\
2.59	3.66281312654632\\
2.6	3.67695526217005\\
2.61	3.69109739779378\\
2.62	3.70523953341751\\
2.63	3.71938166904124\\
2.64	3.73352380466497\\
2.65	3.7476659402887\\
2.66	3.76180807591243\\
2.67	3.77595021153616\\
2.68	3.79009234715989\\
2.69	3.80423448278363\\
2.7	3.81837661840736\\
2.71	3.83251875403109\\
2.72	3.84666088965482\\
2.73	3.86080302527855\\
2.74	3.87494516090228\\
2.75	3.88908729652601\\
2.76	3.90322943214974\\
2.77	3.91737156777347\\
2.78	3.9315137033972\\
2.79	3.94565583902093\\
2.8	3.95979797464467\\
2.81	3.9739401102684\\
2.82	3.98808224589213\\
2.83	4.00222438151586\\
2.84	4.01636651713959\\
2.85	4.03050865276332\\
2.86	4.04465078838705\\
2.87	4.05879292401078\\
2.88	4.07293505963451\\
2.89	4.08707719525824\\
2.9	4.10121933088198\\
2.91	4.11536146650571\\
2.92	4.12950360212944\\
2.93	4.14364573775317\\
2.94	4.1577878733769\\
2.95	4.17193000900063\\
2.96	4.18607214462436\\
2.97	4.20021428024809\\
2.98	4.21435641587182\\
2.99	4.22849855149555\\
3	4.24264068711928\\
};
\addlegendentry{$t = 0.5$};

\end{axis}
\end{tikzpicture}%

==> monotone_map_unif.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.585in,
height=3.506in,
at={(0.769in,0.473in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$y$},
ymin=-1,
ymax=1,
ylabel={$\tilde{y}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-1	-1\\
-0.99	-0.999473684210526\\
-0.98	-0.997894736842105\\
-0.97	-0.995263157894737\\
-0.96	-0.991578947368421\\
-0.95	-0.986842105263158\\
-0.94	-0.981052631578947\\
-0.93	-0.974210526315789\\
-0.92	-0.966315789473684\\
-0.91	-0.957368421052632\\
-0.9	-0.947368421052632\\
-0.89	-0.936842105263158\\
-0.88	-0.926315789473684\\
-0.87	-0.915789473684211\\
-0.86	-0.905263157894737\\
-0.85	-0.894736842105263\\
-0.84	-0.884210526315789\\
-0.83	-0.873684210526316\\
-0.82	-0.863157894736842\\
-0.81	-0.852631578947369\\
-0.8	-0.842105263157895\\
-0.79	-0.831578947368421\\
-0.78	-0.821052631578947\\
-0.77	-0.810526315789474\\
-0.76	-0.8\\
-0.75	-0.789473684210526\\
-0.74	-0.778947368421053\\
-0.73	-0.768421052631579\\
-0.72	-0.757894736842105\\
-0.71	-0.747368421052632\\
-0.7	-0.736842105263158\\
-0.69	-0.726315789473684\\
-0.68	-0.715789473684211\\
-0.67	-0.705263157894737\\
-0.66	-0.694736842105263\\
-0.65	-0.684210526315789\\
-0.64	-0.673684210526316\\
-0.63	-0.663157894736842\\
-0.62	-0.652631578947368\\
-0.61	-0.642105263157895\\
-0.6	-0.631578947368421\\
-0.59	-0.621052631578947\\
-0.58	-0.610526315789474\\
-0.57	-0.6\\
-0.56	-0.589473684210526\\
-0.55	-0.578947368421053\\
-0.54	-0.568421052631579\\
-0.53	-0.557894736842105\\
-0.52	-0.547368421052632\\
-0.51	-0.536842105263158\\
-0.5	-0.526315789473684\\
-0.49	-0.515789473684211\\
-0.48	-0.505263157894737\\
-0.47	-0.494736842105263\\
-0.46	-0.484210526315789\\
-0.45	-0.473684210526316\\
-0.44	-0.463157894736842\\
-0.43	-0.452631578947368\\
-0.42	-0.442105263157895\\
-0.41	-0.431578947368421\\
-0.4	-0.421052631578947\\
-0.39	-0.410526315789474\\
-0.38	-0.4\\
-0.37	-0.389473684210526\\
-0.36	-0.378947368421053\\
-0.35	-0.368421052631579\\
-0.34	-0.357894736842105\\
-0.33	-0.347368421052632\\
-0.32	-0.336842105263158\\
-0.31	-0.326315789473684\\
-0.3	-0.315789473684211\\
-0.29	-0.305263157894737\\
-0.28	-0.294736842105263\\
-0.27	-0.284210526315789\\
-0.26	-0.273684210526316\\
-0.25	-0.263157894736842\\
-0.24	-0.252631578947368\\
-0.23	-0.242105263157895\\
-0.22	-0.231578947368421\\
-0.21	-0.221052631578947\\
-0.2	-0.210526315789474\\
-0.19	-0.2\\
-0.18	-0.189473684210526\\
-0.17	-0.178947368421053\\
-0.16	-0.168421052631579\\
-0.15	-0.157894736842105\\
-0.14	-0.147368421052632\\
-0.13	-0.136842105263158\\
-0.12	-0.126315789473684\\
-0.11	-0.115789473684211\\
-0.1	-0.105263157894737\\
-0.09	-0.0947368421052631\\
-0.08	-0.0842105263157895\\
-0.07	-0.0736842105263158\\
-0.0599999999999999	-0.0631578947368421\\
-0.0499999999999999	-0.0526315789473685\\
-0.04	-0.0421052631578949\\
-0.03	-0.0315789473684212\\
-0.02	-0.0210526315789473\\
-0.01	-0.0105263157894737\\
0	0\\
0.01	0.0105263157894737\\
0.02	0.0210526315789474\\
0.03	0.0315789473684212\\
0.04	0.0421052631578946\\
0.0499999999999999	0.0526315789473684\\
0.0599999999999999	0.0631578947368419\\
0.07	0.0736842105263158\\
0.08	0.0842105263157893\\
0.09	0.0947368421052632\\
0.1	0.105263157894737\\
0.11	0.11578947368421\\
0.12	0.126315789473684\\
0.13	0.136842105263158\\
0.14	0.147368421052631\\
0.15	0.157894736842105\\
0.16	0.168421052631579\\
0.17	0.178947368421053\\
0.18	0.189473684210526\\
0.19	0.2\\
0.2	0.210526315789473\\
0.21	0.221052631578947\\
0.22	0.231578947368421\\
0.23	0.242105263157895\\
0.24	0.252631578947368\\
0.25	0.263157894736842\\
0.26	0.273684210526316\\
0.27	0.284210526315789\\
0.28	0.294736842105263\\
0.29	0.305263157894737\\
0.3	0.315789473684211\\
0.31	0.326315789473684\\
0.32	0.336842105263158\\
0.33	0.347368421052631\\
0.34	0.357894736842105\\
0.35	0.368421052631579\\
0.36	0.378947368421053\\
0.37	0.389473684210526\\
0.38	0.4\\
0.39	0.410526315789473\\
0.4	0.421052631578947\\
0.41	0.431578947368421\\
0.42	0.442105263157895\\
0.43	0.452631578947368\\
0.44	0.463157894736842\\
0.45	0.473684210526316\\
0.46	0.484210526315789\\
0.47	0.494736842105263\\
0.48	0.505263157894737\\
0.49	0.515789473684211\\
0.5	0.526315789473684\\
0.51	0.536842105263158\\
0.52	0.547368421052632\\
0.53	0.557894736842105\\
0.54	0.568421052631579\\
0.55	0.578947368421053\\
0.56	0.589473684210526\\
0.57	0.6\\
0.58	0.610526315789474\\
0.59	0.621052631578947\\
0.6	0.631578947368421\\
0.61	0.642105263157895\\
0.62	0.652631578947368\\
0.63	0.663157894736842\\
0.64	0.673684210526315\\
0.65	0.684210526315789\\
0.66	0.694736842105263\\
0.67	0.705263157894737\\
0.68	0.715789473684211\\
0.69	0.726315789473684\\
0.7	0.736842105263158\\
0.71	0.747368421052632\\
0.72	0.757894736842105\\
0.73	0.768421052631579\\
0.74	0.778947368421053\\
0.75	0.789473684210526\\
0.76	0.8\\
0.77	0.810526315789474\\
0.78	0.821052631578947\\
0.79	0.831578947368421\\
0.8	0.842105263157895\\
0.81	0.852631578947368\\
0.82	0.863157894736842\\
0.83	0.873684210526315\\
0.84	0.88421052631579\\
0.85	0.894736842105263\\
0.86	0.905263157894737\\
0.87	0.91578947368421\\
0.88	0.926315789473684\\
0.89	0.936842105263158\\
0.9	0.947368421052631\\
0.91	0.957368421052631\\
0.92	0.966315789473684\\
0.93	0.97421052631579\\
0.94	0.981052631578947\\
0.95	0.986842105263157\\
0.96	0.99157894736842\\
0.97	0.995263157894737\\
0.98	0.997894736842105\\
0.99	0.999473684210526\\
1	1\\
};
\addlegendentry{$t = 0.05$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
-1	-1\\
-0.99	-0.999866666666667\\
-0.98	-0.999466666666667\\
-0.97	-0.9988\\
-0.96	-0.997866666666667\\
-0.95	-0.996666666666667\\
-0.94	-0.9952\\
-0.93	-0.993466666666667\\
-0.92	-0.991466666666667\\
-0.91	-0.9892\\
-0.9	-0.986666666666667\\
-0.89	-0.983866666666667\\
-0.88	-0.9808\\
-0.87	-0.977466666666667\\
-0.86	-0.973866666666667\\
-0.85	-0.97\\
-0.84	-0.965866666666667\\
-0.83	-0.961466666666667\\
-0.82	-0.9568\\
-0.81	-0.951866666666667\\
-0.8	-0.946666666666667\\
-0.79	-0.9412\\
-0.78	-0.935466666666667\\
-0.77	-0.929466666666667\\
-0.76	-0.9232\\
-0.75	-0.916666666666667\\
-0.74	-0.909866666666667\\
-0.73	-0.9028\\
-0.72	-0.895466666666667\\
-0.71	-0.887866666666667\\
-0.7	-0.88\\
-0.69	-0.871866666666667\\
-0.68	-0.863466666666667\\
-0.67	-0.8548\\
-0.66	-0.845866666666667\\
-0.65	-0.836666666666667\\
-0.64	-0.8272\\
-0.63	-0.817466666666667\\
-0.62	-0.807466666666667\\
-0.61	-0.7972\\
-0.6	-0.786666666666667\\
-0.59	-0.775866666666667\\
-0.58	-0.7648\\
-0.57	-0.753466666666667\\
-0.56	-0.741866666666667\\
-0.55	-0.73\\
-0.54	-0.717866666666667\\
-0.53	-0.705466666666667\\
-0.52	-0.6928\\
-0.51	-0.679866666666667\\
-0.5	-0.666666666666667\\
-0.49	-0.653333333333333\\
-0.48	-0.64\\
-0.47	-0.626666666666667\\
-0.46	-0.613333333333333\\
-0.45	-0.6\\
-0.44	-0.586666666666667\\
-0.43	-0.573333333333333\\
-0.42	-0.56\\
-0.41	-0.546666666666667\\
-0.4	-0.533333333333333\\
-0.39	-0.52\\
-0.38	-0.506666666666667\\
-0.37	-0.493333333333333\\
-0.36	-0.48\\
-0.35	-0.466666666666667\\
-0.34	-0.453333333333333\\
-0.33	-0.44\\
-0.32	-0.426666666666667\\
-0.31	-0.413333333333333\\
-0.3	-0.4\\
-0.29	-0.386666666666667\\
-0.28	-0.373333333333333\\
-0.27	-0.36\\
-0.26	-0.346666666666667\\
-0.25	-0.333333333333333\\
-0.24	-0.32\\
-0.23	-0.306666666666667\\
-0.22	-0.293333333333333\\
-0.21	-0.28\\
-0.2	-0.266666666666667\\
-0.19	-0.253333333333333\\
-0.18	-0.24\\
-0.17	-0.226666666666667\\
-0.16	-0.213333333333333\\
-0.15	-0.2\\
-0.14	-0.186666666666667\\
-0.13	-0.173333333333333\\
-0.12	-0.16\\
-0.11	-0.146666666666667\\
-0.1	-0.133333333333333\\
-0.09	-0.12\\
-0.08	-0.106666666666667\\
-0.07	-0.0933333333333333\\
-0.0599999999999999	-0.08\\
-0.0499999999999999	-0.0666666666666665\\
-0.04	-0.0533333333333333\\
-0.03	-0.04\\
-0.02	-0.0266666666666667\\
-0.01	-0.0133333333333333\\
0	0\\
0.01	0.0133333333333334\\
0.02	0.0266666666666666\\
0.03	0.04\\
0.04	0.0533333333333335\\
0.0499999999999999	0.0666666666666667\\
0.0599999999999999	0.0799999999999998\\
0.07	0.0933333333333333\\
0.08	0.106666666666667\\
0.09	0.12\\
0.1	0.133333333333333\\
0.11	0.146666666666667\\
0.12	0.16\\
0.13	0.173333333333333\\
0.14	0.186666666666667\\
0.15	0.2\\
0.16	0.213333333333333\\
0.17	0.226666666666667\\
0.18	0.24\\
0.19	0.253333333333333\\
0.2	0.266666666666667\\
0.21	0.28\\
0.22	0.293333333333333\\
0.23	0.306666666666667\\
0.24	0.32\\
0.25	0.333333333333333\\
0.26	0.346666666666667\\
0.27	0.36\\
0.28	0.373333333333333\\
0.29	0.386666666666667\\
0.3	0.4\\
0.31	0.413333333333333\\
0.32	0.426666666666667\\
0.33	0.44\\
0.34	0.453333333333333\\
0.35	0.466666666666667\\
0.36	0.48\\
0.37	0.493333333333333\\
0.38	0.506666666666667\\
0.39	0.52\\
0.4	0.533333333333333\\
0.41	0.546666666666667\\
0.42	0.56\\
0.43	0.573333333333333\\
0.44	0.586666666666667\\
0.45	0.6\\
0.46	0.613333333333333\\
0.47	0.626666666666667\\
0.48	0.64\\
0.49	0.653333333333333\\
0.5	0.666666666666667\\
0.51	0.679866666666667\\
0.52	0.6928\\
0.53	0.705466666666667\\
0.54	0.717866666666667\\
0.55	0.73\\
0.56	0.741866666666667\\
0.57	0.753466666666667\\
0.58	0.7648\\
0.59	0.775866666666667\\
0.6	0.786666666666666\\
0.61	0.7972\\
0.62	0.807466666666667\\
0.63	0.817466666666667\\
0.64	0.8272\\
0.65	0.836666666666667\\
0.66	0.845866666666667\\
0.67	0.8548\\
0.68	0.863466666666667\\
0.69	0.871866666666667\\
0.7	0.88\\
0.71	0.887866666666667\\
0.72	0.895466666666667\\
0.73	0.9028\\
0.74	0.909866666666667\\
0.75	0.916666666666667\\
0.76	0.9232\\
0.77	0.929466666666667\\
0.78	0.935466666666667\\
0.79	0.9412\\
0.8	0.946666666666667\\
0.81	0.951866666666667\\
0.82	0.9568\\
0.83	0.961466666666666\\
0.84	0.965866666666667\\
0.85	0.97\\
0.86	0.973866666666667\\
0.87	0.977466666666666\\
0.88	0.9808\\
0.89	0.983866666666667\\
0.9	0.986666666666667\\
0.91	0.9892\\
0.92	0.991466666666667\\
0.93	0.993466666666666\\
0.94	0.9952\\
0.95	0.996666666666667\\
0.96	0.997866666666667\\
0.97	0.9988\\
0.98	0.999466666666667\\
0.99	0.999866666666667\\
1	1\\
};
\addlegendentry{$t = 0.25$};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
-1	-1\\
-0.99	-0.9999\\
-0.98	-0.9996\\
-0.97	-0.9991\\
-0.96	-0.9984\\
-0.95	-0.9975\\
-0.94	-0.9964\\
-0.93	-0.9951\\
-0.92	-0.9936\\
-0.91	-0.9919\\
-0.9	-0.99\\
-0.89	-0.9879\\
-0.88	-0.9856\\
-0.87	-0.9831\\
-0.86	-0.9804\\
-0.85	-0.9775\\
-0.84	-0.9744\\
-0.83	-0.9711\\
-0.82	-0.9676\\
-0.81	-0.9639\\
-0.8	-0.96\\
-0.79	-0.9559\\
-0.78	-0.9516\\
-0.77	-0.9471\\
-0.76	-0.9424\\
-0.75	-0.9375\\
-0.74	-0.9324\\
-0.73	-0.9271\\
-0.72	-0.9216\\
-0.71	-0.9159\\
-0.7	-0.91\\
-0.69	-0.9039\\
-0.68	-0.8976\\
-0.67	-0.8911\\
-0.66	-0.8844\\
-0.65	-0.8775\\
-0.64	-0.8704\\
-0.63	-0.8631\\
-0.62	-0.8556\\
-0.61	-0.8479\\
-0.6	-0.84\\
-0.59	-0.8319\\
-0.58	-0.8236\\
-0.57	-0.8151\\
-0.56	-0.8064\\
-0.55	-0.7975\\
-0.54	-0.7884\\
-0.53	-0.7791\\
-0.52	-0.7696\\
-0.51	-0.7599\\
-0.5	-0.75\\
-0.49	-0.7399\\
-0.48	-0.7296\\
-0.47	-0.7191\\
-0.46	-0.7084\\
-0.45	-0.6975\\
-0.44	-0.6864\\
-0.43	-0.6751\\
-0.42	-0.6636\\
-0.41	-0.6519\\
-0.4	-0.64\\
-0.39	-0.6279\\
-0.38	-0.6156\\
-0.37	-0.6031\\
-0.36	-0.5904\\
-0.35	-0.5775\\
-0.34	-0.5644\\
-0.33	-0.5511\\
-0.32	-0.5376\\
-0.31	-0.5239\\
-0.3	-0.51\\
-0.29	-0.4959\\
-0.28	-0.4816\\
-0.27	-0.4671\\
-0.26	-0.4524\\
-0.25	-0.4375\\
-0.24	-0.4224\\
-0.23	-0.4071\\
-0.22	-0.3916\\
-0.21	-0.3759\\
-0.2	-0.36\\
-0.19	-0.3439\\
-0.18	-0.3276\\
-0.17	-0.3111\\
-0.16	-0.2944\\
-0.15	-0.2775\\
-0.14	-0.2604\\
-0.13	-0.2431\\
-0.12	-0.2256\\
-0.11	-0.2079\\
-0.1	-0.19\\
-0.09	-0.1719\\
-0.08	-0.1536\\
-0.07	-0.1351\\
-0.0599999999999999	-0.1164\\
-0.0499999999999999	-0.0974999999999999\\
-0.04	-0.0784\\
-0.03	-0.0591\\
-0.02	-0.0396000000000001\\
-0.01	-0.0199\\
0	0\\
0.01	0.0199\\
0.02	0.0396000000000001\\
0.03	0.0591000000000002\\
0.04	0.0784\\
0.0499999999999999	0.0974999999999999\\
0.0599999999999999	0.1164\\
0.07	0.1351\\
0.08	0.1536\\
0.09	0.1719\\
0.1	0.19\\
0.11	0.2079\\
0.12	0.2256\\
0.13	0.2431\\
0.14	0.2604\\
0.15	0.2775\\
0.16	0.2944\\
0.17	0.3111\\
0.18	0.3276\\
0.19	0.3439\\
0.2	0.36\\
0.21	0.3759\\
0.22	0.3916\\
0.23	0.4071\\
0.24	0.4224\\
0.25	0.4375\\
0.26	0.4524\\
0.27	0.4671\\
0.28	0.4816\\
0.29	0.4959\\
0.3	0.51\\
0.31	0.5239\\
0.32	0.5376\\
0.33	0.5511\\
0.34	0.5644\\
0.35	0.5775\\
0.36	0.5904\\
0.37	0.6031\\
0.38	0.6156\\
0.39	0.6279\\
0.4	0.64\\
0.41	0.6519\\
0.42	0.6636\\
0.43	0.6751\\
0.44	0.6864\\
0.45	0.6975\\
0.46	0.7084\\
0.47	0.7191\\
0.48	0.7296\\
0.49	0.7399\\
0.5	0.75\\
0.51	0.7599\\
0.52	0.7696\\
0.53	0.7791\\
0.54	0.7884\\
0.55	0.7975\\
0.56	0.8064\\
0.57	0.8151\\
0.58	0.8236\\
0.59	0.8319\\
0.6	0.84\\
0.61	0.8479\\
0.62	0.8556\\
0.63	0.8631\\
0.64	0.8704\\
0.65	0.8775\\
0.66	0.8844\\
0.67	0.8911\\
0.68	0.8976\\
0.69	0.9039\\
0.7	0.91\\
0.71	0.9159\\
0.72	0.9216\\
0.73	0.9271\\
0.74	0.9324\\
0.75	0.9375\\
0.76	0.9424\\
0.77	0.9471\\
0.78	0.9516\\
0.79	0.9559\\
0.8	0.96\\
0.81	0.9639\\
0.82	0.9676\\
0.83	0.9711\\
0.84	0.9744\\
0.85	0.9775\\
0.86	0.9804\\
0.87	0.9831\\
0.88	0.9856\\
0.89	0.9879\\
0.9	0.99\\
0.91	0.9919\\
0.92	0.9936\\
0.93	0.9951\\
0.94	0.9964\\
0.95	0.9975\\
0.96	0.9984\\
0.97	0.9991\\
0.98	0.9996\\
0.99	0.9999\\
1	1\\
};
\addlegendentry{$t = 0.5$};

\end{axis}
\end{tikzpicture}%

==> squared_norm_distr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=50,
xlabel={$\|\y\|^2$},
ymin=0,
ymax=0.25,
ylabel={$p_{\|y\|^2}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
20.0110096772438	3.52890915704515e-06\\
20.2943836479238	0\\
20.5777576186039	7.05781831409029e-06\\
20.8611315892839	0\\
21.1445055599639	1.76445457852257e-05\\
21.427879530644	2.11734549422709e-05\\
21.711253501324	2.82312732563612e-05\\
21.994627472004	3.17601824134063e-05\\
22.2780014426841	6.70492739838578e-05\\
22.5613754133641	0.00012351182049658\\
22.8447493840441	0.000222321276893844\\
23.1281233547241	0.00023290800436498\\
23.4114973254042	0.000317601824134063\\
23.6948712960842	0.000539923101027907\\
23.9782452667642	0.000681079467309713\\
24.2616192374443	0.000970450018187415\\
24.5449932081243	0.0014150925719751\\
24.8283671788043	0.00193384221806074\\
25.1117411494844	0.00245964968246047\\
25.3951151201644	0.00344068642811902\\
25.6784890908444	0.00466874681477073\\
25.9618630615244	0.00579093992671109\\
26.2452370322045	0.00752010541366321\\
26.5286110028845	0.00924574199145828\\
26.8119849735645	0.0117195073105469\\
27.0953589442446	0.0142885531768758\\
27.3787329149246	0.0176939505134244\\
27.6621068856046	0.0214310653107352\\
27.9454808562847	0.0261562746720186\\
28.2288548269647	0.0310967474918818\\
28.5122287976447	0.0365736145036159\\
28.7956027683247	0.0427386188009738\\
29.0789767390048	0.0486777729122808\\
29.3623507096848	0.0567272146995007\\
29.6457246803648	0.0638309088326326\\
29.9290986510449	0.07073698405297\\
30.2124726217249	0.0791216722101092\\
30.4958465924049	0.0867194136252274\\
30.779220563085	0.0948464914139024\\
31.062594533765	0.102197209188027\\
31.345968504445	0.108912723313884\\
31.629342475125	0.114403705962247\\
31.9127164458051	0.120614586078646\\
32.1960904164851	0.124535204152123\\
32.4794643871651	0.129503908245243\\
32.7628383578452	0.131882393017091\\
33.0462123285252	0.132267044115209\\
33.3295862992052	0.134130308150129\\
33.6129602698853	0.132884603217692\\
33.8963342405653	0.130435540262703\\
34.1797082112453	0.127005440562055\\
34.4630821819253	0.122371982838855\\
34.7464561526054	0.119090097322803\\
35.0298301232854	0.113789675768921\\
35.3132040939654	0.104769783963513\\
35.5965780646455	0.0989012080353473\\
35.8799520353255	0.092002190633324\\
36.1633260060055	0.08301405901033\\
36.4466999766856	0.0767784765298312\\
36.7300739473656	0.0688878356546783\\
37.0134479180456	0.0616676875193639\\
37.2968218887256	0.0540381859218323\\
37.5801958594057	0.0480460981731697\\
37.8635698300857	0.041817573510985\\
38.1469438007657	0.0361783766780268\\
38.4303177714458	0.031269664040577\\
38.7136917421258	0.0264032983130118\\
38.9970657128058	0.0227085304255855\\
39.2804396834859	0.0186714583499259\\
39.5638136541659	0.0154566221078577\\
39.8471876248459	0.0125311564166673\\
40.1305615955259	0.0106396611084911\\
40.413935566206	0.00859995161571902\\
40.697309536886	0.00657435775957511\\
40.980683507566	0.00517690973338523\\
41.2640574782461	0.00414646825952805\\
41.5474314489261	0.00344068642811902\\
41.8308054196061	0.00287958987214884\\
42.1141793902862	0.0018914953081762\\
42.3975533609662	0.00161271148476963\\
42.6809273316462	0.00124923384159398\\
42.9643013023262	0.000988094563972641\\
43.2476752730063	0.000702252922251984\\
43.5310492436863	0.000494047281986321\\
43.8144232143663	0.00034936200654747\\
44.0977971850464	0.000208205640265664\\
44.3811711557264	0.000222321276893844\\
44.6645451264064	0.00011645400218249\\
44.9479190970865	0.000119982911339535\\
45.2312930677665	6.35203648268126e-05\\
45.5146670384465	5.29336373556772e-05\\
45.7980410091265	4.94047281986321e-05\\
46.0814149798066	2.4702364099316e-05\\
46.3647889504866	1.41156366281806e-05\\
46.6481629211666	1.05867274711354e-05\\
46.9315368918467	3.52890915704515e-06\\
47.2149108625267	0\\
47.4982848332067	3.52890915704515e-06\\
47.7816588038868	7.05781831409029e-06\\
48.0650327745668	3.52890915704515e-06\\
};
\addlegendentry{prior};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
8.15252860050902	5.140263590644e-06\\
8.3470713476594	5.140263590644e-06\\
8.54161409480979	5.140263590644e-06\\
8.73615684196018	5.140263590644e-06\\
8.93069958911057	1.0280527181288e-05\\
9.12524233626095	1.5420790771932e-05\\
9.31978508341134	2.0561054362576e-05\\
9.51432783056173	6.68234266783719e-05\\
9.70887057771212	0.000143927380538032\\
9.90341332486251	0.000164488434900608\\
10.0979560720129	0.000292995024666708\\
10.2924988191633	0.000524306886245688\\
10.4870415663137	0.000663094003193076\\
10.6815843134641	0.00105889429967266\\
10.8761270606144	0.00153693881360255\\
11.0706698077648	0.00200470280035116\\
11.2652125549152	0.00328976869801216\\
11.4597553020656	0.00409679008174326\\
11.654298049216	0.00621971894467923\\
11.8488407963664	0.0082141412178491\\
12.0433835435168	0.0110926888286097\\
12.2379262906672	0.0140329196024581\\
12.4324690378175	0.0181605512657452\\
12.6270117849679	0.0232288511661202\\
12.8215545321183	0.0285233226644835\\
13.0160972792687	0.0356014656288003\\
13.2106400264191	0.0436665392025207\\
13.4051827735695	0.0530063981467209\\
13.5997255207199	0.0614724122805115\\
13.7942682678703	0.0729557611420102\\
13.9888110150207	0.0851895884877429\\
14.183353762171	0.0953416090792648\\
14.3778965093214	0.107924974349161\\
14.5724392564718	0.121865369206988\\
14.7669820036222	0.135245475333434\\
14.9615247507726	0.146877891839062\\
15.156067497923	0.158186471738478\\
15.3506102450734	0.169248318985544\\
15.5451529922238	0.17807415157068\\
15.7396957393741	0.18733690656102\\
15.9342384865245	0.192667359904518\\
16.1287812336749	0.197941270348519\\
16.3233239808253	0.201549735389151\\
16.5178667279757	0.200516542407432\\
16.7124094751261	0.201955816212812\\
16.9069522222765	0.19770995848694\\
17.1014949694269	0.19308372125536\\
17.2960377165772	0.186488763068564\\
17.4905804637276	0.179713895656095\\
17.685123210878	0.170214688540585\\
17.8796659580284	0.160710341161485\\
18.0742087051788	0.149165309136898\\
18.2687514523292	0.139928255464511\\
18.4632941994796	0.127447695466427\\
18.65783694663	0.114134412766659\\
18.8523796937803	0.104851096721956\\
19.0469224409307	0.0944523434780834\\
19.2414651880811	0.0831232025243041\\
19.4360079352315	0.0732590366938582\\
19.6305506823819	0.0651014383755062\\
19.8250934295323	0.0557872807492593\\
20.0196361766827	0.0469049052646265\\
20.2141789238331	0.0400375131075261\\
20.4087216709835	0.0346042544922154\\
20.6032644181338	0.0286723903086122\\
20.7978071652842	0.0242312025662958\\
20.9923499124346	0.0194661782177688\\
21.186892659585	0.0167829606234526\\
21.3814354067354	0.0134109477079902\\
21.5759781538858	0.0109693225024343\\
21.7705209010362	0.00887723522104218\\
21.9650636481866	0.00739683930693671\\
22.1596063953369	0.00522764807168494\\
22.3541491424873	0.00416875377201228\\
22.5486918896377	0.00322294527133379\\
22.7432346367881	0.00267807733072552\\
22.9377773839385	0.00231825887938044\\
23.1323201310889	0.00158320118591835\\
23.3268628782393	0.00113085798994168\\
23.5214056253897	0.000853283756046903\\
23.71594837254	0.000642532948830499\\
23.9104911196904	0.000544867940608264\\
24.1050338668408	0.000349537924163792\\
24.2995766139912	0.000267293706713488\\
24.4941193611416	0.000241592388760268\\
24.688662108292	0.000164488434900608\\
24.8832048554424	7.19636902690159e-05\\
25.0777476025928	6.16831630877279e-05\\
25.2722903497431	5.6542899497084e-05\\
25.4668330968935	4.1122108725152e-05\\
25.6613758440439	2.0561054362576e-05\\
25.8559185911943	2.570131795322e-05\\
26.0504613383447	2.0561054362576e-05\\
26.2450040854951	1.5420790771932e-05\\
26.4395468326455	5.140263590644e-06\\
26.6340895797959	1.0280527181288e-05\\
26.8286323269463	0\\
27.0231750740966	0\\
27.217717821247	5.140263590644e-06\\
27.4122605683974	5.140263590644e-06\\
};
\addlegendentry{midpoint linear};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
21.8133728259918	4.0737328810892e-05\\
22.058850384116	8.1474657621784e-05\\
22.3043279422402	8.1474657621784e-05\\
22.5498055003644	8.1474657621784e-05\\
22.7952830584885	0.000162949315243568\\
23.0407606166127	0.000162949315243568\\
23.2862381747369	0.00020368664405446\\
23.5317157328611	0.000448110616919812\\
23.7771932909853	0.000855483905028732\\
24.0226708491095	0.000692534589785164\\
24.2681484072337	0.000936958562650516\\
24.5136259653579	0.00109990787789408\\
24.7591035234821	0.00219981575578817\\
25.0045810816063	0.00224055308459906\\
25.2500586397304	0.00285161301676244\\
25.4955361978546	0.00419594486752188\\
25.7410137559788	0.0040737328810892\\
25.986491314103	0.00566248870471399\\
26.2319688722272	0.00725124452833878\\
26.4774464303514	0.00941032295531605\\
26.7229239884756	0.0108361294636973\\
26.9684015465998	0.0129952078906745\\
27.213879104724	0.0152764983040845\\
27.4593566628482	0.0179244246767925\\
27.7048342209724	0.0225684801612342\\
27.9503117790965	0.0255830424932402\\
28.1957893372207	0.0309603698962779\\
28.4412668953449	0.0330787109944443\\
28.6867444534691	0.0408595407973247\\
28.9322220115933	0.0424482966209495\\
29.1776995697175	0.0517364075898328\\
29.4231771278417	0.0554027671828131\\
29.6686546859659	0.0660352100024559\\
29.9141322440901	0.0700274682259234\\
30.1596098022143	0.0785008326185889\\
30.4050873603385	0.0866075610519564\\
30.6505649184626	0.0912516165363981\\
30.8960424765868	0.0987880223664131\\
31.141520034711	0.104287561755884\\
31.3869975928352	0.109787101145354\\
31.6324751509594	0.113983046012876\\
31.8779527090836	0.124085903557977\\
32.1234302672078	0.127344889862848\\
32.368907825332	0.122904521022461\\
32.6143853834562	0.132600005279453\\
32.8598629415804	0.131174198771072\\
33.1053404997046	0.134066549116646\\
33.3508180578287	0.134351710418322\\
33.5962956159529	0.130196502879611\\
33.8417731740771	0.128689221713608\\
34.0872507322013	0.132111157333723\\
34.3327282903255	0.123515580954625\\
34.5782058484497	0.120663967937862\\
34.8236834065739	0.11597917512461\\
35.0691609646981	0.109583414501299\\
35.3146385228223	0.106650326826915\\
35.5601160809465	0.100050879559551\\
35.8055936390707	0.0971585292139774\\
36.0510711971948	0.0868112476960109\\
36.296548755319	0.080334012415079\\
36.5420263134432	0.072064334666468\\
36.7875038715674	0.0670536432227282\\
37.0329814296916	0.0576433202674122\\
37.2784589878158	0.0519400942338873\\
37.52393654594	0.0474182507358783\\
37.7694141040642	0.043751891142898\\
38.0148916621884	0.0411854394278118\\
38.2603692203126	0.0363376972993157\\
38.5058467784367	0.0284753928388135\\
38.7513243365609	0.0283939181811917\\
38.9968018946851	0.0239535493408045\\
39.2422794528093	0.0190650698834975\\
39.4877570109335	0.0160505075514914\\
39.7332345690577	0.0127915212466201\\
39.9787121271819	0.0124248852873221\\
40.2241896853061	0.0102658068603448\\
40.4696672434303	0.00945106028412694\\
40.7151448015545	0.00729198185714967\\
40.9606223596787	0.00602912466401202\\
41.2060999178028	0.00423668219633277\\
41.451577475927	0.00325898630487136\\
41.6970550340512	0.0035441476065476\\
41.9425325921754	0.00219981575578817\\
42.1880101502996	0.00191465445411192\\
42.4334877084238	0.00142580650838122\\
42.678965266548	0.00126285719313765\\
42.9244428246722	0.00118138253551587\\
43.1699203827964	0.000529585274541596\\
43.4153979409206	0.000529585274541596\\
43.6608754990447	0.000529585274541596\\
43.9063530571689	0.000325898630487136\\
44.1518306152931	0.000285161301676244\\
44.3973081734173	0.00040737328810892\\
44.6427857315415	8.1474657621784e-05\\
44.8882632896657	0.000162949315243568\\
45.1337408477899	8.1474657621784e-05\\
45.3792184059141	0\\
45.6246959640383	0.000122211986432676\\
45.8701735221625	4.0737328810892e-05\\
46.1156510802867	8.1474657621784e-05\\
};
\addlegendentry{midpoint matched (ours)};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
22.9528312617577	4.56423891866043e-06\\
23.1719260589018	0\\
23.3910208560459	0\\
23.61011565319	0\\
23.829210450334	0\\
24.0483052474781	4.56423891866043e-06\\
24.2674000446222	1.36927167559813e-05\\
24.4864948417663	1.36927167559813e-05\\
24.7055896389104	3.65139113492835e-05\\
24.9246844360544	3.65139113492835e-05\\
25.1437792331985	2.73854335119626e-05\\
25.3628740303426	9.58490172918691e-05\\
25.5819688274866	0.000132362928641153\\
25.8010636246307	0.000232776184851682\\
26.0201584217748	0.000324060963224891\\
26.2392532189189	0.000511194758889968\\
26.4583480160629	0.000821563005358878\\
26.677442813207	0.00094936169508137\\
26.8965376103511	0.00142860678154072\\
27.1156324074952	0.0019261088236747\\
27.3347272046393	0.00302609040307187\\
27.5538220017833	0.00392524547004797\\
27.7729167989274	0.00515302573916763\\
27.9920115960715	0.00719324053580884\\
28.2111063932155	0.00941602488919647\\
28.4302011903596	0.0124101656198377\\
28.6492959875037	0.0153038930942684\\
28.8683907846478	0.0199776737469767\\
29.0874855817918	0.0247336107002209\\
29.3065803789359	0.030484551737733\\
29.52567517608	0.0369246928519629\\
29.7447699732241	0.0442046539272263\\
29.9638647703682	0.052716959510528\\
30.1829595675122	0.0622699115672843\\
30.4020543646563	0.0737215870142033\\
30.6211491618004	0.0832060754871797\\
30.8402439589445	0.0962597987945485\\
31.0593387560885	0.108268311389544\\
31.2784335532326	0.118944066220291\\
31.4975283503767	0.13077000925854\\
31.7166231475208	0.142874370870828\\
31.9357179446648	0.154508615874493\\
32.1548127418089	0.164609276601488\\
32.373907538953	0.172382175479967\\
32.5930023360971	0.178311121835307\\
32.8120971332411	0.18528527890302\\
33.0311919303852	0.186796041985097\\
33.2502867275293	0.187074460559135\\
33.4693815246734	0.188973183949298\\
33.6884763218174	0.18627571874837\\
33.9075711189615	0.181560859945393\\
34.1266659161056	0.173714933244216\\
34.3457607132496	0.16756690342078\\
34.5648555103937	0.157374957915412\\
34.7839503075378	0.147616615107316\\
35.0030451046819	0.13693629603765\\
35.222139901826	0.123982985986492\\
35.44123469897	0.113384823217362\\
35.6603294961141	0.101540623223439\\
35.8794242932582	0.090070690820845\\
36.0985190904022	0.0786190153739259\\
36.3176138875463	0.069088884511763\\
36.5367086846904	0.0587326264053224\\
36.7558034818345	0.0501792426717528\\
36.9748982789786	0.0435154538505086\\
37.1939930761226	0.035633013237982\\
37.4130878732667	0.0296173463431875\\
37.6321826704108	0.0235651655370438\\
37.8512774675549	0.0196718697394265\\
38.0703722646989	0.0158561660034263\\
38.289467061843	0.0126201206100961\\
38.5085618589871	0.0096898792243161\\
38.7276566561312	0.00752186573795239\\
38.9467514532752	0.00590156092182794\\
39.1658462504193	0.00475137271432551\\
39.3849410475634	0.00338666527764604\\
39.6040358447075	0.00241448238797137\\
39.8231306418515	0.00191698034583738\\
40.0422254389956	0.00140122134802875\\
40.2613202361397	0.00113193125182779\\
40.4804150332837	0.00083981996103352\\
40.6995098304278	0.000515758997808629\\
40.9186046275719	0.000474680847540685\\
41.137699424716	0.000260161618363645\\
41.3567942218601	0.000237340423770342\\
41.5758890190041	0.00010497749512919\\
41.7949838161482	9.12847783732086e-05\\
42.0140786132923	9.12847783732086e-05\\
42.2331734104364	2.73854335119626e-05\\
42.4522682075804	2.73854335119626e-05\\
42.6713630047245	1.82569556746417e-05\\
42.8904578018686	1.36927167559813e-05\\
43.1095525990127	0\\
43.3286473961567	4.56423891866043e-06\\
43.5477421933008	4.56423891866043e-06\\
43.7668369904449	0\\
43.985931787589	0\\
44.205026584733	0\\
44.4241213818771	0\\
44.6432161790212	4.56423891866043e-06\\
};
\addlegendentry{midpoint spherical};

\end{axis}
\end{tikzpicture}%

==> squared_norm_distr_gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=20,
xmax=200,
xlabel={$\|\y\|^2$},
ymin=0,
ymax=0.06,
ylabel={$p_{\|y\|^2}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
47.190263755005	1.47733990769538e-06\\
48.544051051747	0\\
49.897838348489	6.64802958462921e-06\\
51.251625645231	3.69334976923845e-06\\
52.605412941973	9.60270940001996e-06\\
53.959200238715	1.55120690308015e-05\\
55.312987535457	2.88081282000599e-05\\
56.666774832199	6.79576357539874e-05\\
58.020562128941	0.000107107143307915\\
59.374349425683	0.000146256650861842\\
60.728136722425	0.000254841134077453\\
62.081924019167	0.000339788178769937\\
63.435711315909	0.000500079558754886\\
64.789498612651	0.000717987195139954\\
66.1432859093929	0.00100385246727901\\
67.497073206135	0.00140495025221831\\
68.8508605028769	0.00190576848092704\\
70.204647799619	0.0024922724242821\\
71.5584350963609	0.00320213424992973\\
72.912222393103	0.00415058647067017\\
74.2660096898449	0.00516847366707228\\
75.6197969865869	0.00627056923821304\\
76.9735842833289	0.00771910101770835\\
78.3273715800709	0.00914251801877285\\
79.6811588768129	0.010829640193361\\
81.0349461735549	0.0123756764067642\\
82.3887334702969	0.0142807062177374\\
83.7425207670389	0.0161325517920335\\
85.0963080637809	0.0178588234741756\\
86.4500953605229	0.0195902658459946\\
87.8038826572649	0.0211990890054748\\
89.1576699540069	0.0229128032984015\\
90.5114572507489	0.0243930978859122\\
91.8652445474909	0.0257300905023766\\
93.2190318442329	0.0267952525758249\\
94.5728191409749	0.027624040264042\\
95.9266064377169	0.0280347407583814\\
97.2803937344589	0.0284919774598131\\
98.6341810312009	0.0284749880508746\\
99.9879683279429	0.0279254176052119\\
101.341755624685	0.0274378954356724\\
102.695542921427	0.0269836134140561\\
104.049330218169	0.0258468003550845\\
105.403117514911	0.0248318678384978\\
106.756904811653	0.0236773267006338\\
108.110692108395	0.0222679444286924\\
109.464479405137	0.0209257811225512\\
110.818266701879	0.0195053188013021\\
112.172053998621	0.01775023899096\\
113.525841295363	0.0163829609063879\\
114.879628592105	0.0148007298652462\\
116.233415888847	0.0135590256728282\\
117.587203185589	0.0118549140893016\\
118.940990482331	0.0106966796016684\\
120.294777779073	0.00943429265054269\\
121.648565075815	0.00820957786706322\\
123.002352372557	0.00719686136033804\\
124.356139669299	0.00624840913959761\\
125.709926966041	0.00544325888990362\\
127.063714262783	0.00477623992157916\\
128.417501559525	0.00391790543520814\\
129.771288856267	0.00339640444779168\\
131.125076153009	0.00283427661291358\\
132.478863449751	0.00237186922180493\\
133.832650746493	0.00200992094441956\\
135.186438043235	0.00166791675578808\\
136.540225339977	0.00141676897147987\\
137.894012636719	0.00115527980781779\\
139.247799933461	0.00091742808267883\\
140.601587230203	0.000763046062324663\\
141.955374526945	0.000641904189893642\\
143.309161823687	0.0004956475390318\\
144.662949120429	0.000446156652124004\\
146.016736417171	0.000333878819139156\\
147.370523713913	0.000228249015738936\\
148.724311010655	0.000212736946708135\\
150.078098307397	0.000173587439154207\\
151.431885604139	0.000136653941461823\\
152.785672900881	9.7504433907895e-05\\
154.139460197623	7.82990151078551e-05\\
155.493247494365	5.90935963078152e-05\\
156.847034791107	4.35815272770137e-05\\
158.200822087849	2.58534483846691e-05\\
159.554609384591	2.51147784308214e-05\\
160.908396681333	1.77280788923445e-05\\
162.262183978075	1.47733990769538e-05\\
163.615971274817	1.25573892154107e-05\\
164.969758571559	8.12536949232458e-06\\
166.323545868301	1.03413793538677e-05\\
167.677333165043	3.69334976923845e-06\\
169.031120461785	4.43201972308614e-06\\
170.384907758527	3.69334976923845e-06\\
171.738695055269	7.38669953847689e-07\\
173.092482352011	7.38669953847689e-07\\
174.446269648753	1.47733990769538e-06\\
175.800056945495	1.47733990769538e-06\\
177.153844242237	7.38669953847689e-07\\
178.507631538979	7.38669953847689e-07\\
179.861418835721	0\\
181.215206132463	7.38669953847689e-07\\
};
\addlegendentry{prior};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
22.4139426944197	1.42623898967286e-06\\
23.1150881596902	4.27871696901859e-06\\
23.8162336249606	1.42623898967286e-06\\
24.517379090231	4.27871696901859e-06\\
25.2185245555014	9.98367292771005e-06\\
25.9196700207719	1.56886288864015e-05\\
26.6208154860423	3.85084527211673e-05\\
27.3219609513127	6.13282765559331e-05\\
28.0231064165831	0.000101262968266773\\
28.7242518818536	0.000189689785626491\\
29.425397347124	0.000278116602986208\\
30.1265428123944	0.000423592979932841\\
30.8276882776648	0.000584757985765874\\
31.5288337429353	0.000929907821266707\\
32.2299792082057	0.00134922208423053\\
32.9311246734761	0.00182986462375028\\
33.6322701387465	0.00258862376625625\\
34.333415604017	0.00363120446770711\\
35.0345610692874	0.00477647437641442\\
35.7357065345578	0.00618845097619056\\
36.4368519998282	0.00823653016536079\\
37.1379974650986	0.0101006245248632\\
37.8391429303691	0.0125637392600283\\
38.5402883956395	0.0156444154777216\\
39.2414338609099	0.0186295336831069\\
39.9425793261804	0.0218000629571497\\
40.6437247914508	0.0254911694624231\\
41.3448702567212	0.0289169955156173\\
42.0460157219916	0.0326993813162297\\
42.7471611872621	0.0369638358953516\\
43.4483066525325	0.0403939406655148\\
44.1494521178029	0.0434389609084664\\
44.8505975830733	0.0470872802440496\\
45.5517430483437	0.0500296112797447\\
46.2528885136142	0.052631071196908\\
46.9540339788846	0.0545864448517495\\
47.655179444155	0.0563592599159129\\
48.3563249094254	0.0569140668828956\\
49.0574703746959	0.0567243770972691\\
49.7586158399663	0.056628819084961\\
50.4597613052367	0.0553266628873897\\
51.1609067705071	0.0542669673180628\\
51.8620522357776	0.0525854315492385\\
52.563197701048	0.0499098072046122\\
53.2643431663184	0.0476977105316296\\
53.9654886315888	0.045267399293227\\
54.6666340968593	0.0421952805094717\\
55.3677795621297	0.0387466346324427\\
56.0689250274001	0.0356816470436357\\
56.7700704926705	0.0327492996808683\\
57.471215957941	0.0294432777028066\\
58.1723614232114	0.0266079145913369\\
58.8735068884818	0.0233646471288209\\
59.5746523537522	0.0211596816507866\\
60.2757978190227	0.0181389074706595\\
60.9769432842931	0.0162833705450951\\
61.6780887495635	0.0140555852432261\\
62.3792342148339	0.0121059165443433\\
63.0803796801044	0.0103316752411902\\
63.7815251453748	0.00876851730850877\\
64.4826706106452	0.00773734651897529\\
65.1838160759156	0.00642948536544527\\
65.8849615411861	0.00505316474041096\\
66.5861070064565	0.00435430763547125\\
67.2872524717269	0.0036525980525522\\
67.9883979369973	0.00304074152598255\\
68.6895434022677	0.00249163951495849\\
69.3906888675382	0.00201955440937677\\
70.0918343328086	0.00163589612115477\\
70.792979798079	0.0012821888517159\\
71.4941252633494	0.00106967924225465\\
72.1952707286199	0.000820087419061897\\
72.8964161938903	0.000638955067373443\\
73.5975616591607	0.000513446036282231\\
74.2987071244311	0.000433576652860551\\
74.9998525897016	0.000375100854283963\\
75.700998054972	0.000259575496120461\\
76.4021435202424	0.000203952175523219\\
77.1032889855128	0.000155460049874342\\
77.8044344507833	0.000125509031091212\\
78.5055799160537	9.12792953390633e-05\\
79.2067253813241	8.12956224113532e-05\\
79.9078708465945	6.2754515545606e-05\\
80.609016311865	4.56396476695316e-05\\
81.3101617771354	2.85247797934573e-05\\
82.0113072424058	2.42460628244387e-05\\
82.7124527076762	1.99673458554201e-05\\
83.4135981729467	8.55743393803718e-06\\
84.1147436382171	1.28361509070558e-05\\
84.8158891034875	4.27871696901859e-06\\
85.5170345687579	1.14099119173829e-05\\
86.2181800340284	2.85247797934573e-06\\
86.9193254992988	8.55743393803718e-06\\
87.6204709645692	0\\
88.3216164298396	4.27871696901859e-06\\
89.0227618951101	1.42623898967286e-06\\
89.7239073603805	1.42623898967286e-06\\
90.4250528256509	0\\
91.1261982909213	1.42623898967286e-06\\
91.8273437561918	1.42623898967286e-06\\
};
\addlegendentry{midpoint linear};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
48.4161518157463	7.03933162048881e-07\\
49.8367426529366	2.81573264819552e-06\\
51.2573334901268	7.74326478253769e-06\\
52.6779243273171	1.26707969168799e-05\\
54.0985151645073	2.25258611855642e-05\\
55.5191060016976	3.5196658102444e-05\\
56.9396968388878	6.96893830428392e-05\\
58.3602876760781	0.000105589974307332\\
59.7808785132683	0.000190061953753198\\
61.2014693504586	0.000234409742962277\\
62.6220601876488	0.00038997897177508\\
64.0426510248391	0.000637059511654237\\
65.4632418620293	0.000925672108094278\\
66.8838326992196	0.00118049591275597\\
68.3044235364098	0.00161200694109194\\
69.7250143736001	0.00222372485891241\\
71.1456052107903	0.00296567041171193\\
72.5661960479806	0.00380123907506396\\
73.9867868851708	0.0049380911317729\\
75.4073777223611	0.00608339038642643\\
76.8279685595513	0.00741452799586086\\
78.2485593967416	0.00888293257189482\\
79.6691502339318	0.0108349392302564\\
81.0897410711221	0.0124877742947471\\
82.5103319083123	0.0142799881253236\\
83.9309227455026	0.0162939409019454\\
85.3515135826928	0.0183860302595547\\
86.7721044198831	0.0201268569693016\\
88.1926952570733	0.0218416381520527\\
89.6132860942636	0.0234726512885199\\
91.0338769314538	0.0249656935252256\\
92.4544677686441	0.0262567069444232\\
93.8750586058344	0.0272478448365881\\
95.2956494430246	0.0279264364048032\\
96.7162402802148	0.0283614670989494\\
98.1368311174051	0.0280285067133003\\
99.5574219545954	0.0284107424202928\\
100.978012791786	0.0279743038598225\\
102.398603628976	0.0273682174072984\\
103.819194466166	0.0260729803891285\\
105.239785303356	0.024913602471234\\
106.660376140547	0.0237739346818768\\
108.080966977737	0.0222914514426019\\
109.501557814927	0.0207575810824974\\
110.922148652117	0.0193785760180436\\
112.342739489308	0.0174652856835948\\
113.763330326498	0.0160693862232518\\
115.183921163688	0.0144404848862707\\
116.604512000878	0.0127235919040335\\
118.025102838069	0.0114903010041239\\
119.445693675259	0.0101922482533057\\
120.866284512449	0.00894065509118283\\
122.286875349639	0.00776086311158891\\
123.70746618683	0.00669722010373305\\
125.12805702402	0.00580463285425507\\
126.54864786121	0.00505424010351096\\
127.9692386984	0.00416517251984323\\
129.389829535591	0.0035238894092167\\
130.810420372781	0.00302902439629633\\
132.231011209971	0.00251233745535245\\
133.651602047161	0.00205618876634478\\
135.072192884352	0.00172322838069566\\
136.492783721542	0.00135647920326819\\
137.913374558732	0.00116993691532524\\
139.333965395922	0.000928487840742474\\
140.754556233113	0.000765879280309182\\
142.175147070303	0.000631428046357846\\
143.595737907493	0.000517390874105927\\
145.016328744683	0.000381531773830493\\
146.436919581874	0.000309026658139459\\
147.857510419064	0.000240041208258668\\
149.278101256254	0.000180206889484513\\
150.698692093444	0.000146418097706167\\
152.119282930635	0.000107701773793479\\
153.539873767825	8.72877120940612e-05\\
154.960464605015	6.61697172325948e-05\\
156.381055442205	5.34989203157149e-05\\
157.801646279396	3.09730591301508e-05\\
159.222237116586	3.23809254542485e-05\\
160.642827953776	2.25258611855642e-05\\
162.063418790966	2.04140616994175e-05\\
163.484009628157	1.7598329051222e-05\\
164.904600465347	7.74326478253769e-06\\
166.325191302537	7.74326478253769e-06\\
167.745782139727	3.5196658102444e-06\\
169.166372976918	4.92753213434216e-06\\
170.586963814108	0\\
172.007554651298	2.81573264819552e-06\\
173.428145488488	0\\
174.848736325679	0\\
176.269327162869	7.03933162048881e-07\\
177.689918000059	7.03933162048881e-07\\
179.110508837249	7.03933162048881e-07\\
180.53109967444	0\\
181.95169051163	7.03933162048881e-07\\
183.37228134882	7.03933162048881e-07\\
184.79287218601	0\\
186.213463023201	0\\
187.634053860391	0\\
189.054644697581	7.03933162048881e-07\\
};
\addlegendentry{midpoint matched (ours)};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
58.775602278613	3.0417678839448e-06\\
59.7618737873174	1.0139226279816e-06\\
60.7481452960219	0\\
61.7344168047264	2.0278452559632e-06\\
62.7206883134308	5.06961313990799e-06\\
63.7069598221353	1.41949167917424e-05\\
64.6932313308397	1.82506073036688e-05\\
65.6795028395442	2.94037562114664e-05\\
66.6657743482486	4.25847503752271e-05\\
67.6520458569531	6.59049708188039e-05\\
68.6383173656575	0.000115587179589902\\
69.624588874362	0.000172366846756872\\
70.6108603830665	0.000246383198599529\\
71.5971318917709	0.000383262753377044\\
72.5834034004754	0.000535351147574284\\
73.5696749091798	0.000779706500917849\\
74.5559464178843	0.00113559334333939\\
75.5422179265887	0.00140022714924259\\
76.5284894352932	0.00189400746906963\\
77.5147609439977	0.00256725209404941\\
78.5010324527021	0.00335912566650304\\
79.4873039614066	0.00428179525796629\\
80.473575470111	0.00543056959546944\\
81.4598469788155	0.00686121442355148\\
82.44611848752	0.00845510079473855\\
83.4323899962244	0.0100053884929224\\
84.4186615049289	0.0119957186116503\\
85.4049330136333	0.0143297685012639\\
86.3912045223378	0.0168949927500574\\
87.3774760310422	0.0189867151315834\\
88.3637475397467	0.021653331643175\\
89.3500190484512	0.0240613978846313\\
90.3362905571556	0.0267411953903867\\
91.3225620658601	0.0295446914567558\\
92.3088335745645	0.0317712655478034\\
93.295105083269	0.0338011386490226\\
94.2813765919734	0.0357194802611637\\
95.2676481006779	0.0374005639783572\\
96.2539196093824	0.0382218413070223\\
97.2401911180868	0.0395703584022379\\
98.2264626267913	0.0403713572783433\\
99.2127341354957	0.0404342204812782\\
100.1990056442	0.0395703584022379\\
101.185277152905	0.0390431186356874\\
102.171548661609	0.038239077991698\\
103.157820170314	0.0367212358176096\\
104.144091679018	0.0353666351866261\\
105.130363187722	0.0334057088241097\\
106.116634696427	0.031407267324358\\
107.102906205131	0.0290630782084645\\
108.089177713836	0.0268233231232532\\
109.07544922254	0.0248319790818973\\
110.061720731245	0.0225293607937511\\
111.047992239949	0.0201932830588815\\
112.034263748654	0.0184310855314495\\
113.020535257358	0.0159926016111538\\
114.006806766063	0.0141786940296947\\
114.993078274767	0.0124580673300099\\
115.979349783472	0.0108956125602903\\
116.965621292176	0.00932504640954676\\
117.95189280088	0.0078518168310895\\
118.938164309585	0.00667769442788681\\
119.924435818289	0.00574387168751576\\
120.910707326994	0.00489217668001121\\
121.896978835698	0.00402425891045897\\
122.883250344403	0.00323745495114524\\
123.869521853107	0.0027112291072228\\
124.855793361812	0.0022316437041875\\
125.842064870516	0.00177943421210771\\
126.828336379221	0.00141847775654626\\
127.814607887925	0.00121163754043801\\
128.800879396629	0.000977421413374261\\
129.787150905334	0.000745233131566475\\
130.773422414038	0.000609367499416941\\
131.759693922743	0.000464376563615572\\
132.745965431447	0.000369067836585302\\
133.732236940152	0.000287954026346774\\
134.718508448856	0.000231174359179805\\
135.704779957561	0.000176422537268798\\
136.691051466265	0.000115587179589902\\
137.67732297497	0.000107475798566049\\
138.663594483674	6.59049708188039e-05\\
139.649865992378	4.76543635151351e-05\\
140.636137501083	5.67796671669695e-05\\
141.622409009787	2.83898335834848e-05\\
142.608680518492	1.5208839419724e-05\\
143.594952027196	1.62227620477056e-05\\
144.581223535901	1.11531489077976e-05\\
145.567495044605	1.41949167917424e-05\\
146.55376655331	9.12530365183439e-06\\
147.540038062014	1.0139226279816e-06\\
148.526309570719	5.06961313990799e-06\\
149.512581079423	2.0278452559632e-06\\
150.498852588128	1.0139226279816e-06\\
151.485124096832	3.0417678839448e-06\\
152.471395605536	1.0139226279816e-06\\
153.457667114241	2.0278452559632e-06\\
154.443938622945	0\\
155.43021013165	0\\
156.416481640354	1.0139226279816e-06\\
};
\addlegendentry{midpoint spherical};

\end{axis}
\end{tikzpicture}%
